One-loop operator matching in the static heavy and domain-wall light quark system with O(a) improvement

We discuss perturbative O(g^2a) matching with static heavy quarks and domain-wall light quarks for lattice operators relevant to B-meson decays and $B^0$-$\bar{B}^0$ mixing. The chiral symmetry of the light domain-wall quarks does not prohibit operator mixing at O(a) for these operators. The O(a) corrections to physical quantities are non-negligible and must be included to obtain high-precision simulation results for CKM physics. We provide results using plaquette, Symanzik, Iwasaki and DBW2 gluon actions and applying APE, HYP1 and HYP2 link-smearing for the static quark action.

==> Tables/table_I_chi_smr-pl_DBW2.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{5mm}{$M_5$} &
\multicolumn{4}{c}{${\cal I}_{\chi}^{\widetilde{c_1}-{\rm PL}}$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $0.414157(5)$    & $0.491310(6)$    & $0.490776(6)$    & $0.537070(7)$    \\
$0.2$ & $0.426612(6)$    & $0.505961(6)$    & $0.505541(6)$    & $0.553354(7)$    \\
$0.3$ & $0.439797(6)$    & $0.521465(6)$    & $0.521169(6)$    & $0.570591(8)$    \\
$0.4$ & $0.453766(6)$    & $0.537884(7)$    & $0.537723(7)$    & $0.588849(8)$    \\
$0.5$ & $0.468581(6)$    & $0.555291(7)$    & $0.555275(7)$    & $0.608210(8)$    \\
$0.6$ & $0.484312(6)$    & $0.573767(7)$    & $0.573909(7)$    & $0.628763(9)$    \\
$0.7$ & $0.501044(7)$    & $0.593408(7)$    & $0.593721(7)$    & $0.650617(9)$    \\
$0.8$ & $0.518870(7)$    & $0.614325(8)$    & $0.614823(8)$    & $0.673894(9)$    \\
$0.9$ & $0.537902(7)$    & $0.636644(8)$    & $0.637346(8)$    & $0.698737(10)$   \\
$1.0$ & $0.558268(7)$    & $0.660516(8)$    & $0.661439(8)$    & $0.725315(10)$   \\
$1.1$ & $0.580121(8)$    & $0.686114(8)$    & $0.687283(9)$    & $0.753824(10)$   \\
$1.2$ & $0.603641(8)$    & $0.713647(9)$    & $0.715086(9)$    & $0.784496(11)$   \\
$1.3$ & $0.629041(8)$    & $0.743359(9)$    & $0.745101(9)$    & $0.817612(11)$   \\
$1.4$ & $0.656579(9)$    & $0.775548(10)$   & $0.777629(10)$   & $0.853506(12)$   \\
$1.5$ & $0.686569(9)$    & $0.810572(10)$   & $0.813038(10)$   & $0.892585(12)$   \\
$1.6$ & $0.719398(10)$   & $0.848874(11)$   & $0.851780(11)$   & $0.935354(13)$   \\
$1.7$ & $0.755548(10)$   & $0.891007(11)$   & $0.894421(11)$   & $0.982442(14)$   \\
$1.8$ & $0.795635(11)$   & $0.937670(12)$   & $0.941681(12)$   & $1.034650(15)$   \\
$1.9$ & $0.840457(12)$   & $0.989774(13)$   & $0.994493(13)$   & $1.093020(16)$   \\
\hline\hline
\end{tabular}


==> Tables/table_I_chi_smr-pl_IWASAKI.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{5mm}{$M_5$} &
\multicolumn{4}{c}{${\cal I}_{\chi}^{\widetilde{c_1}-{\rm PL}}$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $0.249872(3)$    & $0.446767(7)$    & $0.442480(7)$    & $0.555974(12)$   \\
$0.2$ & $0.257249(3)$    & $0.459632(7)$    & $0.455554(8)$    & $0.572719(12)$   \\
$0.3$ & $0.265073(3)$    & $0.473262(7)$    & $0.469417(8)$    & $0.590484(13)$   \\
$0.4$ & $0.273383(4)$    & $0.487718(7)$    & $0.484134(8)$    & $0.609353(13)$   \\
$0.5$ & $0.282219(4)$    & $0.503071(7)$    & $0.499776(8)$    & $0.629417(14)$   \\
$0.6$ & $0.291629(4)$    & $0.519399(8)$    & $0.516425(9)$    & $0.650783(14)$   \\
$0.7$ & $0.301668(4)$    & $0.536793(8)$    & $0.534176(9)$    & $0.673573(15)$   \\
$0.8$ & $0.312397(4)$    & $0.555354(8)$    & $0.553135(9)$    & $0.697925(16)$   \\
$0.9$ & $0.323888(4)$    & $0.575201(9)$    & $0.573426(10)$   & $0.724001(16)$   \\
$1.0$ & $0.336225(4)$    & $0.596472(9)$    & $0.595194(10)$   & $0.751989(17)$   \\
$1.1$ & $0.349505(5)$    & $0.619326(9)$    & $0.618606(11)$   & $0.782107(18)$   \\
$1.2$ & $0.363843(5)$    & $0.643951(10)$   & $0.643862(11)$   & $0.814615(18)$   \\
$1.3$ & $0.379375(5)$    & $0.670570(10)$   & $0.671196(12)$   & $0.849823(19)$   \\
$1.4$ & $0.396267(5)$    & $0.699449(11)$   & $0.700891(12)$   & $0.888101(20)$   \\
$1.5$ & $0.414717(6)$    & $0.730910(11)$   & $0.733292(13)$   & $0.929902(21)$   \\
$1.6$ & $0.434971(6)$    & $0.765348(12)$   & $0.768820(14)$   & $0.975784(23)$   \\
$1.7$ & $0.457337(6)$    & $0.803254(13)$   & $0.808001(15)$   & $1.026442(24)$   \\
$1.8$ & $0.482204(7)$    & $0.845247(14)$   & $0.851503(16)$   & $1.082764(26)$   \\
$1.9$ & $0.510080(8)$    & $0.892127(15)$   & $0.900194(17)$   & $1.145901(29)$   \\
\hline\hline
\end{tabular}


==> Tables/table_I_chi_smr-pl_SYMANZIK.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{5mm}{$M_5$} &
\multicolumn{4}{c}{${\cal I}_{\chi}^{\widetilde{c_1}-{\rm PL}}$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $0.102249(1)$    & $0.420466(9)$    & $0.410991(11)$   & $0.590402(19)$   \\
$0.2$ & $0.105228(1)$    & $0.432189(10)$   & $0.422982(11)$   & $0.608137(20)$   \\
$0.3$ & $0.108389(1)$    & $0.444603(10)$   & $0.435703(12)$   & $0.626973(20)$   \\
$0.4$ & $0.111749(2)$    & $0.457769(10)$   & $0.449216(12)$   & $0.647004(21)$   \\
$0.5$ & $0.115326(2)$    & $0.471749(11)$   & $0.463592(12)$   & $0.668334(22)$   \\
$0.6$ & $0.119140(2)$    & $0.486618(11)$   & $0.478909(13)$   & $0.691085(23)$   \\
$0.7$ & $0.123214(2)$    & $0.502459(11)$   & $0.495258(13)$   & $0.715394(24)$   \\
$0.8$ & $0.127578(2)$    & $0.519371(12)$   & $0.512744(14)$   & $0.741421(25)$   \\
$0.9$ & $0.132258(2)$    & $0.537456(12)$   & $0.531482(14)$   & $0.769343(26)$   \\
$1.0$ & $0.137290(2)$    & $0.556844(13)$   & $0.551610(15)$   & $0.799375(27)$   \\
$1.1$ & $0.142717(2)$    & $0.577681(13)$   & $0.573292(16)$   & $0.831763(28)$   \\
$1.2$ & $0.148589(2)$    & $0.600138(14)$   & $0.596714(17)$   & $0.866801(29)$   \\
$1.3$ & $0.154962(2)$    & $0.624417(15)$   & $0.622103(17)$   & $0.904837(31)$   \\
$1.4$ & $0.161907(2)$    & $0.650759(16)$   & $0.649728(18)$   & $0.946289(33)$   \\
$1.5$ & $0.169510(2)$    & $0.679455(17)$   & $0.679915(19)$   & $0.991668(35)$   \\
$1.6$ & $0.177874(3)$    & $0.710859(18)$   & $0.713064(21)$   & $1.041601(37)$   \\
$1.7$ & $0.187131(3)$    & $0.745409(19)$   & $0.749676(22)$   & $1.096875(40)$   \\
$1.8$ & $0.197446(3)$    & $0.783657(20)$   & $0.790383(24)$   & $1.158490(44)$   \\
$1.9$ & $0.209036(3)$    & $0.826311(23)$   & $0.836005(27)$   & $1.227747(48)$   \\
\hline\hline
\end{tabular}


==> Tables/table_I_chi_smr-pl_WILSON.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{5mm}{$M_5$} &
\multicolumn{4}{c}{${\cal I}_{\chi}^{\widetilde{c_1}-{\rm PL}}$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $0.0$            & $0.407534(12)$   & $0.393862(14)$   & $0.621219(25)$   \\
$0.2$ & $0.0$            & $0.418636(13)$   & $0.405266(15)$   & $0.639854(26)$   \\
$0.3$ & $0.0$            & $0.430385(13)$   & $0.417365(15)$   & $0.659656(27)$   \\
$0.4$ & $0.0$            & $0.442837(13)$   & $0.430221(16)$   & $0.680726(28)$   \\
$0.5$ & $0.0$            & $0.456053(14)$   & $0.443901(16)$   & $0.703179(29)$   \\
$0.6$ & $0.0$            & $0.470102(14)$   & $0.458481(17)$   & $0.727146(30)$   \\
$0.7$ & $0.0$            & $0.485064(15)$   & $0.474051(17)$   & $0.752777(31)$   \\
$0.8$ & $0.0$            & $0.501027(16)$   & $0.490709(18)$   & $0.780244(32)$   \\
$0.9$ & $0.0$            & $0.518093(16)$   & $0.508571(19)$   & $0.809745(34)$   \\
$1.0$ & $0.0$            & $0.536381(17)$   & $0.527771(20)$   & $0.841510(35)$   \\
$1.1$ & $0.0$            & $0.556028(18)$   & $0.548465(21)$   & $0.875811(37)$   \\
$1.2$ & $0.0$            & $0.577192(18)$   & $0.570837(22)$   & $0.912966(39)$   \\
$1.3$ & $0.0$            & $0.600063(19)$   & $0.595104(23)$   & $0.953355(41)$   \\
$1.4$ & $0.0$            & $0.624863(20)$   & $0.621527(24)$   & $0.997435(43)$   \\
$1.5$ & $0.0$            & $0.651860(22)$   & $0.650423(26)$   & $1.045763(46)$   \\
$1.6$ & $0.0$            & $0.681381(23)$   & $0.682178(27)$   & $1.099024(49)$   \\
$1.7$ & $0.0$            & $0.713828(25)$   & $0.717277(30)$   & $1.158079(53)$   \\
$1.8$ & $0.0$            & $0.749705(27)$   & $0.756331(32)$   & $1.224021(58)$   \\
$1.9$ & $0.0$            & $0.789656(30)$   & $0.800130(36)$   & $1.298275(65)$   \\
\hline\hline
\end{tabular}


==> Tables/table_J_chi_smr-pl_DBW2.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{5mm}{$M_5$} &
\multicolumn{4}{c}{${\cal J}_{\chi}^{\widetilde{c_1}-{\rm PL}}$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $-4.956465(34)$  & $-5.948112(53)$  & $-6.184557(61)$  & $-7.175375(98)$  \\
$0.2$ & $-5.111478(35)$  & $-6.133504(54)$  & $-6.377501(62)$  & $-7.39916(10)$   \\
$0.3$ & $-5.260412(36)$  & $-6.311567(55)$  & $-6.562570(63)$  & $-7.61340(10)$   \\
$0.4$ & $-5.406144(36)$  & $-6.485741(56)$  & $-6.743383(64)$  & $-7.82233(10)$   \\
$0.5$ & $-5.550525(37)$  & $-6.658231(57)$  & $-6.922257(65)$  & $-8.02870(10)$   \\
$0.6$ & $-5.694973(38)$  & $-6.830728(57)$  & $-7.100969(66)$  & $-8.23457(11)$   \\
$0.7$ & $-5.840719(38)$  & $-7.004694(58)$  & $-7.281045(67)$  & $-8.44173(11)$   \\
$0.8$ & $-5.988924(39)$  & $-7.181506(59)$  & $-7.463925(68)$  & $-8.65183(11)$   \\
$0.9$ & $-6.140762(40)$  & $-7.362553(60)$  & $-7.651053(69)$  & $-8.86656(11)$   \\
$1.0$ & $-6.297486(40)$  & $-7.549317(61)$  & $-7.843973(70)$  & $-9.08770(11)$   \\
$1.1$ & $-6.460494(41)$  & $-7.743445(62)$  & $-8.044400(71)$  & $-9.31722(11)$   \\
$1.2$ & $-6.631408(41)$  & $-7.946852(63)$  & $-8.254323(72)$  & $-9.55742(12)$   \\
$1.3$ & $-6.812174(42)$  & $-8.161828(64)$  & $-8.476125(73)$  & $-9.81103(12)$   \\
$1.4$ & $-7.005202(43)$  & $-8.391209(64)$  & $-8.712756(75)$  & $-10.08146(12)$  \\
$1.5$ & $-7.213574(43)$  & $-8.638618(66)$  & $-8.967989(76)$  & $-10.37305(12)$  \\
$1.6$ & $-7.441377(44)$  & $-8.908857(67)$  & $-9.246828(77)$  & $-10.69157(12)$  \\
$1.7$ & $-7.694270(45)$  & $-9.208571(68)$  & $-9.556204(78)$  & $-11.04503(12)$  \\
$1.8$ & $-7.980554(46)$  & $-9.547508(69)$  & $-9.906295(80)$  & $-11.44519(13)$  \\
$1.9$ & $-8.313591(47)$  & $-9.941352(71)$  & $-10.313452(89)$ & $-11.91096(14)$  \\
\hline\hline
\end{tabular}


==> Tables/table_J_chi_smr-pl_IWASAKI.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{5mm}{$M_5$} &
\multicolumn{4}{c}{${\cal J}_{\chi}^{\widetilde{c_1}-{\rm PL}}$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $-1.775035(10)$  & $-3.268508(50)$  & $-3.562292(62)$  & $-4.94892(11)$   \\
$0.2$ & $-1.831856(10)$  & $-3.371661(50)$  & $-3.675559(63)$  & $-5.10681(11)$   \\
$0.3$ & $-1.888377(10)$  & $-3.474103(51)$  & $-3.787699(64)$  & $-5.26262(12)$   \\
$0.4$ & $-1.945338(11)$  & $-3.577181(52)$  & $-3.900243(65)$  & $-5.41855(12)$   \\
$0.5$ & $-2.003257(11)$  & $-3.681825(53)$  & $-4.014239(66)$  & $-5.57608(12)$   \\
$0.6$ & $-2.062569(11)$  & $-3.788808(54)$  & $-4.130550(67)$  & $-5.73644(12)$   \\
$0.7$ & $-2.123681(11)$  & $-3.898850(55)$  & $-4.249976(68)$  & $-5.90075(12)$   \\
$0.8$ & $-2.187011(12)$  & $-4.012679(56)$  & $-4.373320(69)$  & $-6.07012(12)$   \\
$0.9$ & $-2.253006(12)$  & $-4.131072(56)$  & $-4.501438(70)$  & $-6.24573(13)$   \\
$1.0$ & $-2.322167(12)$  & $-4.254895(57)$  & $-4.635279(71)$  & $-6.42890(13)$   \\
$1.1$ & $-2.395072(12)$  & $-4.385139(58)$  & $-4.775936(73)$  & $-6.62112(13)$   \\
$1.2$ & $-2.472405(12)$  & $-4.522975(59)$  & $-4.924695(74)$  & $-6.82418(13)$   \\
$1.3$ & $-2.554998(13)$  & $-4.669821(60)$  & $-5.083112(75)$  & $-7.04020(14)$   \\
$1.4$ & $-2.643881(13)$  & $-4.827424(61)$  & $-5.253118(76)$  & $-7.27187(14)$   \\
$1.5$ & $-2.740369(13)$  & $-4.998013(62)$  & $-5.437176(78)$  & $-7.52257(14)$   \\
$1.6$ & $-2.846189(13)$  & $-5.184499(63)$  & $-5.638514(79)$  & $-7.79677(14)$   \\
$1.7$ & $-2.963693(14)$  & $-5.390845(65)$  & $-5.861540(81)$  & $-8.10050(16)$   \\
$1.8$ & $-3.096272(14)$  & $-5.622737(66)$  & $-6.112531(92)$  & $-8.44275(17)$   \\
$1.9$ & $-3.249289(14)$  & $-5.889063(76)$  & $-6.401622(95)$  & $-8.83741(17)$   \\
\hline\hline
\end{tabular}


==> Tables/table_J_chi_smr-pl_SYMANZIK.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{5mm}{$M_5$} &
\multicolumn{4}{c}{${\cal J}_{\chi}^{\widetilde{c_1}-{\rm PL}}$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $-0.553407(3)$   & $-2.390646(52)$  & $-2.708685(65)$  & $-4.34123(13)$   \\
$0.2$ & $-0.571158(3)$   & $-2.465179(53)$  & $-2.794633(67)$  & $-4.48021(14)$   \\
$0.3$ & $-0.589055(3)$   & $-2.540081(54)$  & $-2.880630(68)$  & $-4.61890(12)$   \\
$0.4$ & $-0.607304(3)$   & $-2.616213(55)$  & $-2.967729(69)$  & $-4.75889(13)$   \\
$0.5$ & $-0.626058(3)$   & $-2.694200(56)$  & $-3.056681(70)$  & $-4.90152(13)$   \\
$0.6$ & $-0.645451(3)$   & $-2.774581(57)$  & $-3.148126(72)$  & $-5.04784(13)$   \\
$0.7$ & $-0.665616(3)$   & $-2.857880(58)$  & $-3.242680(73)$  & $-5.19885(13)$   \\
$0.8$ & $-0.686693(3)$   & $-2.944636(59)$  & $-3.340975(74)$  & $-5.35558(13)$   \\
$0.9$ & $-0.708836(3)$   & $-3.035439(60)$  & $-3.443695(75)$  & $-5.51912(14)$   \\
$1.0$ & $-0.732219(3)$   & $-3.130949(61)$  & $-3.551606(76)$  & $-5.69062(16)$   \\
$1.1$ & $-0.757046(3)$   & $-3.231926(62)$  & $-3.665600(77)$  & $-5.87172(16)$   \\
$1.2$ & $-0.783559(3)$   & $-3.339278(63)$  & $-3.786732(79)$  & $-6.06401(16)$   \\
$1.3$ & $-0.812055(4)$   & $-3.454095(64)$  & $-3.916224(90)$  & $-6.26956(16)$   \\
$1.4$ & $-0.842901(4)$   & $-3.577726(65)$  & $-4.055774(92)$  & $-6.49095(17)$   \\
$1.5$ & $-0.876565(4)$   & $-3.711877(66)$  & $-4.207342(94)$  & $-6.73145(17)$   \\
$1.6$ & $-0.913662(4)$   & $-3.858768(68)$  & $-4.373567(96)$  & $-6.99535(17)$   \\
$1.7$ & $-0.955035(4)$   & $-4.021407(69)$  & $-4.558045(98)$  & $-7.28853(18)$   \\
$1.8$ & $-1.001875(4)$   & $-4.203997(80)$  & $-4.76591(10)$   & $-7.61944(18)$   \\
$1.9$ & $-1.056084(4)$   & $-4.413346(83)$  & $-5.00527(10)$   & $-8.00142(19)$   \\
\hline\hline
\end{tabular}


==> Tables/table_J_chi_smr-pl_WILSON.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{5mm}{$M_5$} &
\multicolumn{4}{c}{${\cal J}_{\chi}^{\widetilde{c_1}-{\rm PL}}$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $0.0$            & $-2.037596(54)$  & $-2.365827(68)$  & $-4.13518(14)$   \\
$0.2$ & $0.0$            & $-2.100353(55)$  & $-2.440650(69)$  & $-4.26767(14)$   \\
$0.3$ & $0.0$            & $-2.163706(56)$  & $-2.515804(70)$  & $-4.40038(14)$   \\
$0.4$ & $0.0$            & $-2.228348(57)$  & $-2.592118(80)$  & $-4.53494(14)$   \\
$0.5$ & $0.0$            & $-2.294787(58)$  & $-2.670352(81)$  & $-4.67253(15)$   \\
$0.6$ & $0.0$            & $-2.363474(59)$  & $-2.751008(83)$  & $-4.81415(15)$   \\
$0.7$ & $0.0$            & $-2.434800(67)$  & $-2.834629(84)$  & $-4.96078(15)$   \\
$0.8$ & $0.0$            & $-2.509381(61)$  & $-2.921776(85)$  & $-5.11343(16)$   \\
$0.9$ & $0.0$            & $-2.587563(62)$  & $-3.013065(87)$  & $-5.27319(16)$   \\
$1.0$ & $0.0$            & $-2.669967(63)$  & $-3.109187(89)$  & $-5.44131(16)$   \\
$1.1$ & $0.0$            & $-2.757255(64)$  & $-3.210948(90)$  & $-5.61923(16)$   \\
$1.2$ & $0.0$            & $-2.850204(65)$  & $-3.319302(92)$  & $-5.80866(17)$   \\
$1.3$ & $0.0$            & $-2.949756(66)$  & $-3.435408(93)$  & $-6.01168(17)$   \\
$1.4$ & $0.0$            & $-3.057067(68)$  & $-3.560702(95)$  & $-6.23089(17)$   \\
$1.5$ & $0.0$            & $-3.173600(69)$  & $-3.697012(97)$  & $-6.46961(18)$   \\
$1.6$ & $0.0$            & $-3.301186(79)$  & $-3.84673(10)$   & $-6.73217(18)$   \\
$1.7$ & $0.0$            & $-3.442518(81)$  & $-4.01310(10)$   & $-7.02452(19)$   \\
$1.8$ & $0.0$            & $-3.601161(83)$  & $-4.20078(10)$   & $-7.35520(19)$   \\
$1.9$ & $0.0$            & $-3.782775(87)$  & $-4.41709(11)$   & $-7.73773(20)$   \\
\hline\hline
\end{tabular}


==> Tables/table_J_w_smr-pl_DBW2.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{5mm}{$M_5$} &
\multicolumn{4}{c}{${\cal J}_w^{\widetilde{c_1}-{\rm PL}}$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $-5.079951(12)$  & $-6.202083(14)$  & $-6.210530(15)$  & $-6.914069(20)$  \\
$0.2$ & $-4.883963(11)$  & $-5.966157(12)$  & $-5.964620(13)$  & $-6.627483(17)$  \\
$0.3$ & $-4.704460(10)$  & $-5.749961(11)$  & $-5.739652(12)$  & $-6.365839(15)$  \\
$0.4$ & $-4.535904(9)$   & $-5.546866(10)$  & $-5.528637(10)$  & $-6.120876(13)$  \\
$0.5$ & $-4.374955(8)$   & $-5.352871(9)$   & $-5.327356(9)$   & $-5.887615(12)$  \\
$0.6$ & $-4.219247(7)$   & $-5.165142(8)$   & $-5.132825(8)$   & $-5.662537(11)$  \\
$0.7$ & $-4.066914(6)$   & $-4.981442(7)$   & $-4.942690(7)$   & $-5.442871(10)$  \\
$0.8$ & $-3.916351(6)$   & $-4.799849(6)$   & $-4.754935(7)$   & $-5.226247(9)$   \\
$0.9$ & $-3.766078(5)$   & $-4.618585(6)$   & $-4.567695(6)$   & $-5.010482(8)$   \\
$1.0$ & $-3.614629(5)$   & $-4.435897(5)$   & $-4.379133(6)$   & $-4.793423(7)$   \\
$1.1$ & $-3.460464(5)$   & $-4.249928(5)$   & $-4.187317(5)$   & $-4.572813(7)$   \\
$1.2$ & $-3.301862(5)$   & $-4.058623(5)$   & $-3.990094(6)$   & $-4.346134(9)$   \\
$1.3$ & $-3.136830(5)$   & $-3.859588(5)$   & $-3.784955(6)$   & $-4.110471(8)$   \\
$1.4$ & $-2.962890(5)$   & $-3.649849(6)$   & $-3.568808(6)$   & $-3.862214(8)$   \\
$1.5$ & $-2.776871(6)$   & $-3.425602(6)$   & $-3.337669(7)$   & $-3.596696(9)$   \\
$1.6$ & $-2.574495(6)$   & $-3.181723(7)$   & $-3.086179(7)$   & $-3.307664(9)$   \\
$1.7$ & $-2.349691(7)$   & $-2.910932(8)$   & $-2.806716(8)$   & $-2.986193(11)$  \\
$1.8$ & $-2.093217(9)$   & $-2.602158(10)$  & $-2.487666(10)$  & $-2.618670(13)$  \\
$1.9$ & $-1.789501(9)$   & $-2.236747(11)$  & $-2.109458(11)$  & $-2.182115(15)$  \\
\hline\hline
\end{tabular}


==> Tables/table_J_w_smr-pl_IWASAKI.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{5mm}{$M_5$} &
\multicolumn{4}{c}{${\cal J}_w^{\widetilde{c_1}-{\rm PL}}$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $-2.592328(5)$   & $-5.035844(11)$  & $-4.947384(15)$  & $-6.309869(24)$  \\
$0.2$ & $-2.524721(4)$   & $-4.910064(9)$   & $-4.808736(12)$  & $-6.114771(21)$  \\
$0.3$ & $-2.460350(4)$   & $-4.790210(8)$   & $-4.677204(10)$  & $-5.930445(19)$  \\
$0.4$ & $-2.397926(4)$   & $-4.673907(7)$   & $-4.550068(9)$   & $-5.752916(17)$  \\
$0.5$ & $-2.336642(3)$   & $-4.559672(6)$   & $-4.425635(9)$   & $-5.579716(16)$  \\
$0.6$ & $-2.275903(3)$   & $-4.446413(6)$   & $-4.302662(8)$   & $-5.409067(14)$  \\
$0.7$ & $-2.215218(3)$   & $-4.333223(5)$   & $-4.180126(7)$   & $-5.239489(13)$  \\
$0.8$ & $-2.154132(3)$   & $-4.219272(5)$   & $-4.057093(7)$   & $-5.069649(13)$  \\
$0.9$ & $-2.092214(3)$   & $-4.103759(5)$   & $-3.932667(7)$   & $-4.898273(12)$  \\
$1.0$ & $-2.029001(3)$   & $-3.985839(5)$   & $-3.805908(6)$   & $-4.724030(12)$  \\
$1.1$ & $-1.963993(3)$   & $-3.864597(5)$   & $-3.675807(8)$   & $-4.545491(12)$  \\
$1.2$ & $-1.896617(3)$   & $-3.738979(5)$   & $-3.541177(8)$   & $-4.360992(13)$  \\
$1.3$ & $-1.826186(3)$   & $-3.607730(5)$   & $-3.400642(7)$   & $-4.168585(15)$  \\
$1.4$ & $-1.751883(3)$   & $-3.469338(5)$   & $-3.252525(9)$   & $-3.965903(15)$  \\
$1.5$ & $-1.672630(3)$   & $-3.321845(5)$   & $-3.094636(7)$   & $-3.749859(15)$  \\
$1.6$ & $-1.587022(3)$   & $-3.162681(6)$   & $-2.924114(8)$   & $-3.516375(14)$  \\
$1.7$ & $-1.493120(3)$   & $-2.988297(6)$   & $-2.736979(8)$   & $-3.259815(15)$  \\
$1.8$ & $-1.388092(3)$   & $-2.793513(7)$   & $-2.527403(10)$  & $-2.971830(19)$  \\
$1.9$ & $-1.267425(4)$   & $-2.570075(8)$   & $-2.286043(13)$  & $-2.639040(25)$  \\
\hline\hline
\end{tabular}


==> Tables/table_J_w_smr-pl_SYMANZIK.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{5mm}{$M_5$} &
\multicolumn{4}{c}{${\cal J}_w^{\widetilde{c_1}-{\rm PL}}$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $-0.950580(2)$   & $-4.515816(10)$  & $-4.306330(15)$  & $-6.168544(28)$  \\
$0.2$ & $-0.930449(1)$   & $-4.427096(9)$   & $-4.203564(13)$  & $-6.001124(25)$  \\
$0.3$ & $-0.910991(1)$   & $-4.341257(8)$   & $-4.104837(12)$  & $-5.841055(23)$  \\
$0.4$ & $-0.891870(1)$   & $-4.256863(7)$   & $-4.008368(11)$  & $-5.685305(21)$  \\
$0.5$ & $-0.872877(1)$   & $-4.173009(6)$   & $-3.913053(10)$  & $-5.531974(20)$  \\
$0.6$ & $-0.853858(1)$   & $-4.089013(6)$   & $-3.818055(10)$  & $-5.379683(19)$  \\
$0.7$ & $-0.834676(1)$   & $-4.004291(5)$   & $-3.722670(9)$   & $-5.227248(19)$  \\
$0.8$ & $-0.815203(1)$   & $-3.918296(5)$   & $-3.626248(9)$   & $-5.073594(18)$  \\
$0.9$ & $-0.795315(1)$   & $-3.830492(6)$   & $-3.528146(9)$   & $-4.917661(18)$  \\
$1.0$ & $-0.774875(1)$   & $-3.740285(6)$   & $-3.427696(9)$   & $-4.758349(17)$  \\
$1.1$ & $-0.753736(1)$   & $-3.647050(6)$   & $-3.324136(9)$   & $-4.594419(17)$  \\
$1.2$ & $-0.731726(1)$   & $-3.550047(6)$   & $-3.216611(10)$  & $-4.424484(19)$  \\
$1.3$ & $-0.708640(1)$   & $-3.448411(6)$   & $-3.104112(10)$  & $-4.246869(20)$  \\
$1.4$ & $-0.684228(1)$   & $-3.341069(6)$   & $-2.985382(10)$  & $-4.059524(20)$  \\
$1.5$ & $-0.658175(1)$   & $-3.226676(7)$   & $-2.858835(10)$  & $-3.859845(21)$  \\
$1.6$ & $-0.630065(1)$   & $-3.103476(8)$   & $-2.722385(10)$  & $-3.644406(20)$  \\
$1.7$ & $-0.599338(1)$   & $-2.969070(9)$   & $-2.573161(12)$  & $-3.408438(21)$  \\
$1.8$ & $-0.565185(1)$   & $-2.820029(10)$  & $-2.407055(14)$  & $-3.145095(23)$  \\
$1.9$ & $-0.526356(1)$   & $-2.651005(10)$  & $-2.217538(15)$  & $-2.843478(25)$  \\
\hline\hline
\end{tabular}


==> Tables/table_J_w_smr-pl_WILSON.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{5mm}{$M_5$} &
\multicolumn{4}{c}{${\cal J}_w^{\widetilde{c_1}-{\rm PL}}$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $0.0$            & $-4.283384(10)$  & $-3.984201(16)$  & $-6.147964(32)$  \\
$0.2$ & $0.0$            & $-4.209373(9)$   & $-3.895649(14)$  & $-5.990706(28)$  \\
$0.3$ & $0.0$            & $-4.137273(8)$   & $-3.810173(13)$  & $-5.839628(28)$  \\
$0.4$ & $0.0$            & $-4.065997(7)$   & $-3.726307(12)$  & $-5.692018(25)$  \\
$0.5$ & $0.0$            & $-3.994823(7)$   & $-3.643141(12)$  & $-5.546171(24)$  \\
$0.6$ & $0.0$            & $-3.923205(6)$   & $-3.559974(11)$  & $-5.400810(23)$  \\
$0.7$ & $0.0$            & $-3.850673(6)$   & $-3.476212(11)$  & $-5.254859(23)$  \\
$0.8$ & $0.0$            & $-3.776781(6)$   & $-3.391307(11)$  & $-5.107324(22)$  \\
$0.9$ & $0.0$            & $-3.701087(7)$   & $-3.304709(11)$  & $-4.957219(22)$  \\
$1.0$ & $0.0$            & $-3.623098(7)$   & $-3.215843(11)$  & $-4.803507(22)$  \\
$1.1$ & $0.0$            & $-3.542290(6)$   & $-3.124055(12)$  & $-4.645032(22)$  \\
$1.2$ & $0.0$            & $-3.458053(7)$   & $-3.028608(12)$  & $-4.480485(23)$  \\
$1.3$ & $0.0$            & $-3.369660(7)$   & $-2.928625(12)$  & $-4.308282(23)$  \\
$1.4$ & $0.0$            & $-3.276227(7)$   & $-2.823037(11)$  & $-4.126494(24)$  \\
$1.5$ & $0.0$            & $-3.176639(8)$   & $-2.710462(12)$  & $-3.932684(23)$  \\
$1.6$ & $0.0$            & $-3.069451(8)$   & $-2.589120(12)$  & $-3.723605(24)$  \\
$1.7$ & $0.0$            & $-2.952709(9)$   & $-2.456580(13)$  & $-3.494856(24)$  \\
$1.8$ & $0.0$            & $-2.823657(13)$  & $-2.309344(14)$  & $-3.240068(26)$  \\
$1.9$ & $0.0$            & $-2.677956(12)$  & $-2.141922(19)$  & $-2.949198(38)$  \\
\hline\hline
\end{tabular}


==> Tables/table_Jp_chi_smr-pl_DBW2.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{5mm}{$M_5$} &
\multicolumn{4}{c}{${\cal J}_{\chi'}^{\widetilde{c_1}-{\rm PL}}$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $-4.281982(49)$  & $-5.161542(50)$  & $-5.335295(51)$  & $-6.156654(56)$  \\
$0.2$ & $-4.413021(50)$  & $-5.319005(51)$  & $-5.498172(52)$  & $-6.344465(57)$  \\
$0.3$ & $-4.537621(51)$  & $-5.468743(52)$  & $-5.652733(53)$  & $-6.522188(58)$  \\
$0.4$ & $-4.658679(52)$  & $-5.614217(53)$  & $-5.802622(54)$  & $-6.694118(59)$  \\
$0.5$ & $-4.778024(52)$  & $-5.757616(54)$  & $-5.950136(55)$  & $-6.862948(60)$  \\
$0.6$ & $-4.897031(53)$  & $-5.900582(55)$  & $-6.096996(56)$  & $-7.030691(61)$  \\
$0.7$ & $-5.016865(54)$  & $-6.044503(56)$  & $-6.244650(56)$  & $-7.199031(62)$  \\
$0.8$ & $-5.138600(55)$  & $-6.190657(56)$  & $-6.394429(57)$  & $-7.369510(62)$  \\
$0.9$ & $-5.263302(56)$  & $-6.340312(57)$  & $-6.547649(58)$  & $-7.543645(63)$  \\
$1.0$ & $-5.392091(56)$  & $-6.494800(58)$  & $-6.705689(59)$  & $-7.723024(64)$  \\
$1.1$ & $-5.526209(57)$  & $-6.655589(59)$  & $-6.870071(60)$  & $-7.909392(65)$  \\
$1.2$ & $-5.667084(58)$  & $-6.824374(59)$  & $-7.042546(60)$  & $-8.104757(66)$  \\
$1.3$ & $-5.816428(58)$  & $-7.003175(60)$  & $-7.225207(61)$  & $-8.311515(67)$  \\
$1.4$ & $-5.976357(59)$  & $-7.194495(61)$  & $-7.420644(62)$  & $-8.532634(68)$  \\
$1.5$ & $-6.149592(60)$  & $-7.401542(62)$  & $-7.632181(63)$  & $-8.771926(68)$  \\
$1.6$ & $-6.339756(61)$  & $-7.628587(63)$  & $-7.864251(64)$  & $-9.034481(69)$  \\
$1.7$ & $-6.551909(62)$  & $-7.881590(64)$  & $-8.123045(65)$  & $-9.327421(71)$  \\
$1.8$ & $-6.793565(63)$  & $-8.169390(65)$  & $-8.417768(66)$  & $-9.661352(72)$  \\
$1.9$ & $-7.077040(65)$  & $-8.506461(67)$  & $-8.763516(68)$  & $-10.053716(74)$ \\
\hline\hline
\end{tabular}


==> Tables/table_Jp_chi_smr-pl_IWASAKI.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{5mm}{$M_5$} &
\multicolumn{4}{c}{${\cal J}_{\chi'}^{\widetilde{c_1}-{\rm PL}}$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $-1.615358(14)$  & $-3.028342(20)$  & $-3.226072(23)$  & $-4.411409(36)$  \\
$0.2$ & $-1.666709(15)$  & $-3.123267(21)$  & $-3.328015(24)$  & $-4.551286(37)$  \\
$0.3$ & $-1.717513(15)$  & $-3.217135(21)$  & $-3.428345(24)$  & $-4.688303(37)$  \\
$0.4$ & $-1.768504(15)$  & $-3.311288(22)$  & $-3.528584(24)$  & $-4.824649(38)$  \\
$0.5$ & $-1.820189(16)$  & $-3.406644(22)$  & $-3.629759(25)$  & $-4.961784(39)$  \\
$0.6$ & $-1.872985(16)$  & $-3.503956(22)$  & $-3.732706(25)$  & $-5.100881(39)$  \\
$0.7$ & $-1.927281(16)$  & $-3.603921(23)$  & $-3.838190(26)$  & $-5.243002(40)$  \\
$0.8$ & $-1.983471(16)$  & $-3.707237(23)$  & $-3.946969(26)$  & $-5.389194(40)$  \\
$0.9$ & $-2.041971(17)$  & $-3.814645(23)$  & $-4.059846(26)$  & $-5.540555(41)$  \\
$1.0$ & $-2.103248(17)$  & $-3.926964(24)$  & $-4.177706(27)$  & $-5.698292(42)$  \\
$1.1$ & $-2.167837(17)$  & $-4.045132(24)$  & $-4.301562(27)$  & $-5.863785(42)$  \\
$1.2$ & $-2.236373(17)$  & $-4.170254(24)$  & $-4.432607(28)$  & $-6.038655(43)$  \\
$1.3$ & $-2.309624(18)$  & $-4.303666(25)$  & $-4.572285(28)$  & $-6.224868(43)$  \\
$1.4$ & $-2.388547(18)$  & $-4.447019(25)$  & $-4.722389(29)$  & $-6.424869(44)$  \\
$1.5$ & $-2.474366(18)$  & $-4.602419(26)$  & $-4.885212(29)$  & $-6.641789(45)$  \\
$1.6$ & $-2.568694(19)$  & $-4.772629(26)$  & $-5.063771(30)$  & $-6.879766(45)$  \\
$1.7$ & $-2.673747(19)$  & $-4.961423(27)$  & $-5.262215(30)$  & $-7.144503(46)$  \\
$1.8$ & $-2.792740(20)$  & $-5.174249(27)$  & $-5.486561(31)$  & $-7.444311(47)$  \\
$1.9$ & $-2.930820(23)$  & $-5.419755(30)$  & $-5.746415(33)$  & $-7.792505(50)$  \\
\hline\hline
\end{tabular}


==> Tables/table_Jp_chi_smr-pl_SYMANZIK.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{5mm}{$M_5$} &
\multicolumn{4}{c}{${\cal J}_{\chi'}^{\widetilde{c_1}-{\rm PL}}$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $-0.518474(4)$   & $-2.321568(16)$  & $-2.516149(20)$  & $-3.934517(36)$  \\
$0.2$ & $-0.535073(4)$   & $-2.393807(16)$  & $-2.595982(20)$  & $-4.060531(36)$  \\
$0.3$ & $-0.551753(4)$   & $-2.466300(17)$  & $-2.675549(21)$  & $-4.185501(37)$  \\
$0.4$ & $-0.568716(4)$   & $-2.539902(17)$  & $-2.755889(21)$  & $-4.311167(38)$  \\
$0.5$ & $-0.586110(4)$   & $-2.615232(17)$  & $-2.837732(21)$  & $-4.438731(38)$  \\
$0.6$ & $-0.604063(4)$   & $-2.692823(17)$  & $-2.921698(22)$  & $-4.569195(39)$  \\
$0.7$ & $-0.622701(4)$   & $-2.773186(18)$  & $-3.008372(22)$  & $-4.703504(40)$  \\
$0.8$ & $-0.642157(5)$   & $-2.856852(18)$  & $-3.098354(22)$  & $-4.842612(40)$  \\
$0.9$ & $-0.662575(5)$   & $-2.944397(18)$  & $-3.192292(23)$  & $-4.987546(41)$  \\
$1.0$ & $-0.684118(5)$   & $-3.036465(19)$  & $-3.290912(23)$  & $-5.139455(42)$  \\
$1.1$ & $-0.706978(5)$   & $-3.133803(19)$  & $-3.395053(24)$  & $-5.299665(42)$  \\
$1.2$ & $-0.731382(5)$   & $-3.237294(19)$  & $-3.505709(24)$  & $-5.469750(43)$  \\
$1.3$ & $-0.757609(5)$   & $-3.348003(19)$  & $-3.624090(24)$  & $-5.651628(44)$  \\
$1.4$ & $-0.786005(5)$   & $-3.467249(20)$  & $-3.751695(25)$  & $-5.847688(44)$  \\
$1.5$ & $-0.817022(6)$   & $-3.596708(20)$  & $-3.890449(25)$  & $-6.060999(45)$  \\
$1.6$ & $-0.851228(6)$   & $-3.738542(21)$  & $-4.042855(26)$  & $-6.295587(46)$  \\
$1.7$ & $-0.889431(6)$   & $-3.895707(21)$  & $-4.212360(26)$  & $-6.557014(47)$  \\
$1.8$ & $-0.932788(6)$   & $-4.072415(22)$  & $-4.403936(27)$  & $-6.853349(48)$  \\
$1.9$ & $-0.983140(7)$   & $-4.275259(23)$  & $-4.625453(28)$  & $-7.197456(51)$  \\
\hline\hline
\end{tabular}


==> Tables/table_Jp_chi_smr-pl_WILSON.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{5mm}{$M_5$} &
\multicolumn{4}{c}{${\cal J}_{\chi'}^{\widetilde{c_1}-{\rm PL}}$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $0.0$            & $-2.037576(16)$  & $-2.224503(20)$  & $-3.773845(37)$  \\
$0.2$ & $0.0$            & $-2.100332(16)$  & $-2.295041(21)$  & $-3.895183(38)$  \\
$0.3$ & $0.0$            & $-2.163685(16)$  & $-2.365678(21)$  & $-4.016136(38)$  \\
$0.4$ & $0.0$            & $-2.228325(17)$  & $-2.437291(21)$  & $-4.138302(39)$  \\
$0.5$ & $0.0$            & $-2.294764(17)$  & $-2.510505(22)$  & $-4.262808(40)$  \\
$0.6$ & $0.0$            & $-2.363451(17)$  & $-2.585858(22)$  & $-4.390612(40)$  \\
$0.7$ & $0.0$            & $-2.434827(18)$  & $-2.663872(22)$  & $-4.522630(41)$  \\
$0.8$ & $0.0$            & $-2.509355(18)$  & $-2.745082(23)$  & $-4.659803(42)$  \\
$0.9$ & $0.0$            & $-2.587537(18)$  & $-2.830075(23)$  & $-4.803152(42)$  \\
$1.0$ & $0.0$            & $-2.669943(18)$  & $-2.919507(24)$  & $-4.953826(43)$  \\
$1.1$ & $0.0$            & $-2.757232(19)$  & $-3.014145(24)$  & $-5.113162(44)$  \\
$1.2$ & $0.0$            & $-2.850182(19)$  & $-3.114897(24)$  & $-5.282749(44)$  \\
$1.3$ & $0.0$            & $-2.949748(26)$  & $-3.222887(33)$  & $-5.464530(45)$  \\
$1.4$ & $0.0$            & $-3.057059(26)$  & $-3.339448(34)$  & $-5.660927(46)$  \\
$1.5$ & $0.0$            & $-3.173594(27)$  & $-3.466349(34)$  & $-5.875094(63)$  \\
$1.6$ & $0.0$            & $-3.301250(28)$  & $-3.605891(35)$  & $-6.111047(64)$  \\
$1.7$ & $0.0$            & $-3.442586(28)$  & $-3.761213(36)$  & $-6.374430(49)$  \\
$1.8$ & $0.0$            & $-3.601226(22)$  & $-3.936824(28)$  & $-6.673536(51)$  \\
$1.9$ & $0.0$            & $-3.782849(23)$  & $-4.139930(29)$  & $-7.021409(54)$  \\
\hline\hline
\end{tabular}


==> Tables/table_K_chi_smr-pl_DBW2.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{5mm}{$M_5$} &
\multicolumn{4}{c}{${\cal K}_{\chi}^{\widetilde{c_1}-{\rm PL}}$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $17.744304(92)$  & $21.765134(94)$  & $21.488573(95)$  & $23.51426(10)$   \\
$0.2$ & $6.622969(64)$   & $8.165288(66)$   & $7.942122(67)$   & $8.529364(73)$   \\
$0.3$ & $2.798492(54)$   & $3.489908(56)$   & $3.281417(57)$   & $3.368939(62)$   \\
$0.4$ & $0.792183(50)$   & $1.038274(52)$   & $0.834997(53)$   & $0.657026(56)$   \\
$0.5$ & $-0.494667(47)$  & $-0.533436(48)$  & $-0.735208(49)$  & $-1.085924(53)$  \\
$0.6$ & $-1.431073(46)$  & $-1.676488(47)$  & $-1.878567(48)$  & $-2.356828(52)$  \\
$0.7$ & $-2.178162(41)$  & $-2.587914(42)$  & $-2.791338(43)$  & $-3.372775(48)$  \\
$0.8$ & $-2.820196(46)$  & $-3.370709(48)$  & $-3.576167(48)$  & $-4.247368(53)$  \\
$0.9$ & $-3.408360(49)$  & $-4.087399(50)$  & $-4.295395(51)$  & $-5.049632(55)$  \\
$1.0$ & $-3.979486(51)$  & $-4.782965(53)$  & $-4.993953(53)$  & $-5.829417(58)$  \\
$1.1$ & $-4.565450(54)$  & $-5.496271(56)$  & $-5.710707(56)$  & $-6.629888(62)$  \\
$1.2$ & $-5.200017(57)$  & $-6.268436(59)$  & $-6.486849(60)$  & $-7.496864(65)$  \\
$1.3$ & $-5.926315(61)$  & $-7.151936(62)$  & $-7.375000(63)$  & $-8.488941(69)$  \\
$1.4$ & $-6.808610(65)$  & $-8.224926(67)$  & $-8.453584(68)$  & $-9.693491(74)$  \\
$1.5$ & $-7.956387(69)$  & $-9.620503(71)$  & $-9.856188(73)$  & $-11.259369(79)$ \\
$1.6$ & $-9.582978(76)$  & $-11.597969(78)$ & $-11.843078(79)$ & $-13.476581(87)$ \\
$1.7$ & $-12.180249(86)$ & $-14.755134(89)$ & $-15.014268(90)$ & $-17.013640(98)$ \\
$1.8$ & $-17.21586(10)$  & $-20.87572(11)$  & $-21.15993(11)$  & $-23.86488(12)$  \\
$1.9$ & $-32.01091(15)$  & $-38.85726(16)$  & $-39.20924(16)$  & $-43.97686(19)$  \\
\hline\hline
\end{tabular}


==> Tables/table_K_chi_smr-pl_IWASAKI.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{5mm}{$M_5$} &
\multicolumn{4}{c}{${\cal K}_{\chi}^{\widetilde{c_1}-{\rm PL}}$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $10.096015(32)$  & $19.775670(48)$  & $18.955169(49)$  & $23.600213(75)$  \\
$0.2$ & $4.194416(21)$   & $8.271905(28)$   & $7.773551(32)$   & $9.484512(51)$   \\
$0.3$ & $2.176515(18)$   & $4.341016(27)$   & $3.946890(27)$   & $4.646750(42)$   \\
$0.4$ & $1.125308(16)$   & $2.295156(25)$   & $1.951130(30)$   & $2.118736(49)$   \\
$0.5$ & $0.456155(14)$   & $0.994411(20)$   & $0.678979(23)$   & $0.503499(35)$   \\
$0.6$ & $-0.027125(14)$  & $0.056320(19)$   & $-0.241092(22)$  & $-0.667694(33)$  \\
$0.7$ & $-0.410081(14)$  & $-0.685851(18)$  & $-0.971164(21)$  & $-1.599469(32)$  \\
$0.8$ & $-0.737285(14)$  & $-1.318921(19)$  & $-1.595696(21)$  & $-2.398537(33)$  \\
$0.9$ & $-1.035791(14)$  & $-1.895458(20)$  & $-2.166002(23)$  & $-3.129847(35)$  \\
$1.0$ & $-1.324912(15)$  & $-2.452964(21)$  & $-2.718689(24)$  & $-3.839838(37)$  \\
$1.1$ & $-1.621273(16)$  & $-3.023576(23)$  & $-3.285352(26)$  & $-4.568746(40)$  \\
$1.2$ & $-1.942401(17)$  & $-3.641067(24)$  & $-3.899304(27)$  & $-5.359136(42)$  \\
$1.3$ & $-2.310611(18)$  & $-4.348303(26)$  & $-4.602970(29)$  & $-6.265350(45)$  \\
$1.4$ & $-2.759141(20)$  & $-5.209025(28)$  & $-5.459556(31)$  & $-7.368470(49)$  \\
$1.5$ & $-3.344628(22)$  & $-6.331731(30)$  & $-6.576745(34)$  & $-8.806717(53)$  \\
$1.6$ & $-4.177540(24)$  & $-7.927926(33)$  & $-8.164523(38)$  & $-10.849676(59)$ \\
$1.7$ & $-5.512888(28)$  & $-10.485721(45)$ & $-10.707531(53)$ & $-14.119546(86)$ \\
$1.8$ & $-8.112468(35)$  & $-15.462945(55)$ & $-15.653132(65)$ & $-20.47423(11)$  \\
$1.9$ & $-15.779753(55)$ & $-30.137524(83)$ & $-30.226655(98)$ & $-39.18792(12)$  \\
\hline\hline
\end{tabular}


==> Tables/table_K_chi_smr-pl_SYMANZIK.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{5mm}{$M_5$} &
\multicolumn{4}{c}{${\cal K}_{\chi}^{\widetilde{c_1}-{\rm PL}}$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $3.849344(10)$   & $18.488439(31)$  & $17.061540(45)$  & $23.805797(84)$  \\
$0.2$ & $1.649442(7)$    & $7.986934(21)$   & $7.196058(30)$   & $9.838490(56)$   \\
$0.3$ & $0.898962(5)$    & $4.407619(18)$   & $3.826504(24)$   & $5.060109(45)$   \\
$0.4$ & $0.509197(5)$    & $2.551179(21)$   & $2.073722(29)$   & $2.568738(40)$   \\
$0.5$ & $0.261965(4)$    & $1.375696(15)$   & $0.959767(20)$   & $0.980994(36)$   \\
$0.6$ & $0.084081(4)$    & $0.531777(14)$   & $0.156666(19)$   & $-0.167351(34)$  \\
$0.7$ & $-0.056353(4)$   & $-0.132810(14)$  & $-0.478629(18)$  & $-1.078794(33)$  \\
$0.8$ & $-0.175939(4)$   & $-0.697215(15)$  & $-1.020603(25)$  & $-1.858881(33)$  \\
$0.9$ & $-0.284736(4)$   & $-1.209231(16)$  & $-1.514365(20)$  & $-2.571793(35)$  \\
$1.0$ & $-0.389905(4)$   & $-1.702809(17)$  & $-1.992117(21)$  & $-3.263345(37)$  \\
$1.1$ & $-0.497591(4)$   & $-2.206883(18)$  & $-2.481506(22)$  & $-3.973186(40)$  \\
$1.2$ & $-0.614251(5)$   & $-2.751683(19)$  & $-3.011611(23)$  & $-4.743187(42)$  \\
$1.3$ & $-0.748088(5)$   & $-3.375423(20)$  & $-3.619401(25)$  & $-5.626782(45)$  \\
$1.4$ & $-0.911311(6)$   & $-4.134800(21)$  & $-4.359904(27)$  & $-6.703685(49)$  \\
$1.5$ & $-1.124723(6)$   & $-5.126245(30)$  & $-5.326878(39)$  & $-8.109874(71)$  \\
$1.6$ & $-1.428914(7)$   & $-6.537665(34)$  & $-6.703115(44)$  & $-10.110511(79)$ \\
$1.7$ & $-1.917625(8)$   & $-8.802843(39)$  & $-8.910722(50)$  & $-13.318052(92)$ \\
$1.8$ & $-2.871027(11)$  & $-13.217740(47)$ & $-13.210794(62)$ & $-19.562256(84)$ \\
$1.9$ & $-5.688473(19)$  & $-26.253637(71)$ & $-25.900451(71)$ & $-37.97904(13)$  \\
\hline\hline
\end{tabular}


==> Tables/table_K_chi_smr-pl_WILSON.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{5mm}{$M_5$} &
\multicolumn{4}{c}{${\cal K}_{\chi}^{\widetilde{c_1}-{\rm PL}}$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $0.0$            & $17.853525(31)$  & $15.988954(48)$  & $24.027654(94)$  \\
$0.2$ & $0.0$            & $7.811064(21)$   & $6.811607(32)$   & $10.035191(61)$  \\
$0.3$ & $0.0$            & $4.392120(18)$   & $3.679576(26)$   & $5.251770(48)$   \\
$0.4$ & $0.0$            & $2.621649(16)$   & $2.052067(22)$   & $2.760193(42)$   \\
$0.5$ & $0.0$            & $1.502881(15)$   & $1.019094(20)$   & $1.174087(38)$   \\
$0.6$ & $0.0$            & $0.701465(14)$   & $0.275394(19)$   & $0.028250(36)$   \\
$0.7$ & $0.0$            & $0.071833(15)$   & $-0.312087(19)$  & $-0.880199(34)$  \\
$0.8$ & $0.0$            & $-0.461561(15)$  & $-0.812625(19)$  & $-1.657020(47)$  \\
$0.9$ & $0.0$            & $-0.944408(16)$  & $-1.268104(20)$  & $-2.366378(37)$  \\
$1.0$ & $0.0$            & $-1.408989(17)$  & $-1.708448(21)$  & $-3.054217(38)$  \\
$1.1$ & $0.0$            & $-1.882758(18)$  & $-2.159268(22)$  & $-3.760153(41)$  \\
$1.2$ & $0.0$            & $-2.394296(18)$  & $-2.647479(24)$  & $-4.526036(43)$  \\
$1.3$ & $0.0$            & $-2.979644(20)$  & $-3.207259(25)$  & $-5.405258(46)$  \\
$1.4$ & $0.0$            & $-3.692200(28)$  & $-3.889483(37)$  & $-6.477516(67)$  \\
$1.5$ & $0.0$            & $-4.622672(30)$  & $-4.780726(40)$  & $-7.878588(74)$  \\
$1.6$ & $0.0$            & $-5.947873(34)$  & $-6.049948(45)$  & $-9.873656(83)$  \\
$1.7$ & $0.0$            & $-8.075885(38)$  & $-8.087229(52)$  & $-13.075106(70)$ \\
$1.8$ & $0.0$            & $-12.226002(47)$ & $-12.058228(48)$ & $-19.312790(89)$ \\
$1.9$ & $0.0$            & $-24.487147(52)$ & $-23.783853(74)$ & $-37.72516(14)$  \\
\hline\hline
\end{tabular}


==> Tables/table_R_smr-pl.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{22mm}{gluon action} &
\multicolumn{4}{c}{${\cal R}^{\widetilde{c_1}-{\rm PL}}$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
Plaquette & $0.0$            & $-8.155358(22)$  & $-7.768507(29)$  & $-12.346005(55)$ \\
Symanzik  & $-0.595480(4)$   & $-8.157309(24)$  & $-8.061365(30)$  & $-11.862191(52)$ \\
Iwasaki   & $-2.620439(12)$  & $-8.610915(27)$  & $-8.769236(31)$  & $-11.574859(51)$ \\
DBW2      & $-7.020924(38)$  & $-10.287034(43)$ & $-10.528146(45)$ & $-12.174154(55)$ \\
\hline\hline
\end{tabular}


==> Tables/table_Sigma_w.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{5mm}{$M_5$} &
\multicolumn{4}{c}{$\Sigma_w$} \\
 & Plaquette & Symanzik & Iwasaki & DBW2 \\
\hline
$0.1$ & $-51.048195$   & $-40.074665$   & $-25.740748$   & $-11.263725$   \\
$0.2$ & $-50.744997$   & $-39.788806$   & $-25.489672$   & $-11.080847$   \\
$0.3$ & $-50.488509$   & $-39.548978$   & $-25.282889$   & $-10.936985$   \\
$0.4$ & $-50.266419$   & $-39.342775$   & $-25.107854$   & $-10.819677$   \\
$0.5$ & $-50.072616$   & $-39.163976$   & $-24.958176$   & $-10.722539$   \\
$0.6$ & $-49.903778$   & $-39.009135$   & $-24.830209$   & $-10.641842$   \\
$0.7$ & $-49.758186$   & $-38.876383$   & $-24.721839$   & $-10.575304$   \\
$0.8$ & $-49.635208$   & $-38.764914$   & $-24.631970$   & $-10.521558$   \\
$0.9$ & $-49.535083$   & $-38.674758$   & $-24.560281$   & $-10.479897$   \\
$1.0$ & $-49.458848$   & $-38.606702$   & $-24.507131$   & $-10.450158$   \\
$1.1$ & $-49.408369$   & $-38.562312$   & $-24.473568$   & $-10.432689$   \\
$1.2$ & $-49.386472$   & $-38.544048$   & $-24.461408$   & $-10.428393$   \\
$1.3$ & $-49.397179$   & $-38.555483$   & $-24.473426$   & $-10.438846$   \\
$1.4$ & $-49.446110$   & $-38.601678$   & $-24.513680$   & $-10.466525$   \\
$1.5$ & $-49.541138$   & $-38.689808$   & $-24.588063$   & $-10.515219$   \\
$1.6$ & $-49.693506$   & $-38.830222$   & $-24.705264$   & $-10.590776$   \\
$1.7$ & $-49.919841$   & $-39.038393$   & $-24.878568$   & $-10.702549$   \\
$1.8$ & $-50.246184$   & $-39.338831$   & $-25.129527$   & $-10.866515$   \\
$1.9$ & $-50.717592$   & $-39.774527$   & $-25.497027$   & $-11.113350$   \\
\hline\hline
\end{tabular}


==> Tables/table_T3_smr-pl.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{22mm}{gluon action} &
\multicolumn{4}{c}{$T_3^{\widetilde{c_1}-{\rm PL}}$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
Plaquette & $0.0$            & $-0.166666(1)$   & $-0.179744(1)$   & $-0.199563(1)$   \\
Symanzik  & $-0.033703(0)$   & $-0.172377(0)$   & $-0.183290(1)$   & $-0.201904(1)$   \\
Iwasaki   & $-0.088361(0)$   & $-0.182888(1)$   & $-0.190549(1)$   & $-0.206241(1)$   \\
DBW2      & $-0.158892(1)$   & $-0.201084(1)$   & $-0.204909(1)$   & $-0.214596(1)$   \\
\hline\hline
\end{tabular}


==> Tables/table_V_all2_pl.tab <==
\begin{tabular}{c|cc}
\hline\hline
$M_5$ &
${\cal J}_{\chi'}^{{\rm PL}-{\rm div}}$ &
${\cal K}_{\chi}^{{\rm PL}-{\rm div}}$ \\
\hline
$0.1$ & $-0.03163(56)$   & $-41.6877(16)$   \\
$0.2$ & $1.23722(41)$    & $-19.57253(70)$  \\
$0.3$ & $1.99022(35)$    & $-11.74501(46)$  \\
$0.4$ & $2.54399(30)$    & $-7.55285(36)$   \\
$0.5$ & $2.99506(27)$    & $-4.82466(43)$   \\
$0.6$ & $3.38651(26)$    & $-2.82047(29)$   \\
$0.7$ & $3.74227(26)$    & $-1.21451(20)$   \\
$0.8$ & $4.07642(27)$    & $0.16622(17)$    \\
$0.9$ & $4.39987(29)$    & $1.42852(17)$    \\
$1.0$ & $4.72007(34)$    & $2.64870(20)$    \\
$1.1$ & $5.04472(32)$    & $3.89320(23)$    \\
$1.2$ & $5.38204(35)$    & $5.23129(33)$    \\
$1.3$ & $5.74066(34)$    & $6.75210(44)$    \\
$1.4$ & $6.13289(37)$    & $8.58591(35)$    \\
$1.5$ & $6.57496(39)$    & $10.95370(62)$   \\
$1.6$ & $7.09382(45)$    & $14.28337(50)$   \\
$1.7$ & $7.73863(46)$    & $19.55246(79)$   \\
$1.8$ & $8.61765(53)$    & $29.65130(89)$   \\
$1.9$ & $10.07462(69)$   & $58.8508(17)$    \\
\hline\hline
\end{tabular}


==> Tables/table_V_all_pl.tab <==
\begin{tabular}{c|cc|cc}
\hline\hline
$M_5$ &
${\cal I}_{\chi}^{{\rm PL}-{\rm div}}$ &
${\cal I}_w^{\rm PL}$ &
${\cal J}_{\chi}^{{\rm PL}-{\rm div}}$ &
${\cal J}_w^{\rm PL}$ \\
\hline
$0.1$ & $-1.317357(54)$  & $-4.034531(33)$  & $-2.55733(63)$   & $13.49853(12)$   \\
$0.2$ & $-1.496882(49)$  & $-3.872305(25)$  & $-0.47980(56)$   & $11.072832(82)$  \\
$0.3$ & $-1.648560(46)$  & $-3.738575(21)$  & $0.73748(38)$    & $9.680365(61)$   \\
$0.4$ & $-1.786090(44)$  & $-3.620014(18)$  & $1.62142(33)$    & $8.689872(48)$   \\
$0.5$ & $-1.915172(44)$  & $-3.510747(16)$  & $2.33301(29)$    & $7.907941(39)$   \\
$0.6$ & $-2.039462(43)$  & $-3.407449(14)$  & $2.94407(27)$    & $7.249261(31)$   \\
$0.7$ & $-2.161204(43)$  & $-3.307920(12)$  & $3.49325(30)$    & $6.668012(21)$   \\
$0.8$ & $-2.282065(43)$  & $-3.210533(10)$  & $4.00481(32)$    & $6.135881(16)$   \\
$0.9$ & $-2.403557(45)$  & $-3.113948(9)$   & $4.49564(27)$    & $5.633217(11)$   \\
$1.0$ & $-2.527097(45)$  & $-3.016961(6)$   & $4.97879(29)$    & $5.144634(4)$    \\
$1.1$ & $-2.654088(46)$  & $-2.918368(8)$   & $5.46667(30)$    & $4.656455(10)$   \\
$1.2$ & $-2.785922(47)$  & $-2.816917(9)$   & $5.97114(39)$    & $4.154848(13)$   \\
$1.3$ & $-2.924429(48)$  & $-2.711123(10)$  & $6.50702(41)$    & $3.623851(16)$   \\
$1.4$ & $-3.071762(49)$  & $-2.599160(11)$  & $7.09195(44)$    & $3.042663(22)$   \\
$1.5$ & $-3.230735(51)$  & $-2.478608(12)$  & $7.75540(40)$    & $2.380852(30)$   \\
$1.6$ & $-3.405303(53)$  & $-2.346024(14)$  & $8.53794(43)$    & $1.588916(37)$   \\
$1.7$ & $-3.601408(58)$  & $-2.196048(16)$  & $9.52090(47)$    & $0.574365(48)$   \\
$1.8$ & $-3.829124(59)$  & $-2.019452(20)$  & $10.88105(65)$   & $-0.871646(65)$  \\
$1.9$ & $-4.109490(66)$  & $-1.796311(27)$  & $13.18814(87)$   & $-3.42206(10)$   \\
\hline\hline
\end{tabular}


==> Tables/table_dMh.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{22mm}{gluon action} &
\multicolumn{4}{c}{$\delta\hat{M}$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
Plaquette & $19.95473(10)$   & $6.79531(11)$    & $5.76272(11)$    & $4.19788(13)$    \\
Symanzik  & $17.29363(10)$   & $6.34435(11)$    & $5.48274(11)$    & $4.01300(13)$    \\
Iwasaki   & $12.97799(11)$   & $5.51444(11)$    & $4.90959(11)$    & $3.67056(12)$    \\
DBW2      & $7.40912(12)$    & $4.07778(12)$    & $3.77575(12)$    & $3.01091(13)$    \\
\hline\hline
\end{tabular}


==> Tables/table_df.tab <==
\begin{tabular}{c|c||c|c}
\hline\hline
$M_5$ & $d_f$ & $M_5$ & $d_f$ \\
\hline
$0.05$ & $-0.028209(17)$  & $1.05$ & $-0.0037322(49)$ \\
$0.10$ & $-0.023030(14)$  & $1.10$ & $-0.0032266(45)$ \\
$0.15$ & $-0.020075(13)$  & $1.15$ & $-0.0027422(43)$ \\
$0.20$ & $-0.017981(11)$  & $1.20$ & $-0.0022896(41)$ \\
$0.25$ & $-0.016332(11)$  & $1.25$ & $-0.0018718(39)$ \\
$0.30$ & $-0.0149658(97)$ & $1.30$ & $-0.0014846(37)$ \\
$0.35$ & $-0.0137846(96)$ & $1.35$ & $-0.0011441(36)$ \\
$0.40$ & $-0.0127360(87)$ & $1.40$ & $-0.0008650(35)$ \\
$0.45$ & $-0.0117805(83)$ & $1.45$ & $-0.0006560(34)$ \\
$0.50$ & $-0.0109029(79)$ & $1.50$ & $-0.0005360(33)$ \\
$0.55$ & $-0.0100864(76)$ & $1.55$ & $-0.0005236(33)$ \\
$0.60$ & $-0.0093153(73)$ & $1.60$ & $-0.0006566(34)$ \\
$0.65$ & $-0.0085901(67)$ & $1.65$ & $-0.0009842(36)$ \\
$0.70$ & $-0.0078955(64)$ & $1.70$ & $-0.0015704(39)$ \\
$0.75$ & $-0.0072294(63)$ & $1.75$ & $-0.0025200(43)$ \\
$0.80$ & $-0.0065893(62)$ & $1.80$ & $-0.0040140(51)$ \\
$0.85$ & $-0.0059729(55)$ & $1.85$ & $-0.0063612(63)$ \\
$0.90$ & $-0.0053788(55)$ & $1.90$ & $-0.0102019(82)$ \\
$0.95$ & $-0.0048118(51)$ & $1.95$ & $-0.017386(12)$  \\
$1.00$ & $-0.0042608(51)$ &        &                 \\
\hline\hline
\end{tabular}


==> Tables/table_e.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{22mm}{gluon action} &
\multicolumn{4}{c}{$e$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
Plaquette & $24.48049(10)$   & $3.16571(11)$    & $2.51997(12)$    & $-3.62237(14)$   \\
Symanzik  & $21.22391(10)$   & $2.71280(12)$    & $1.94714(12)$    & $-3.32344(14)$   \\
Iwasaki   & $14.88332(11)$   & $1.42929(12)$    & $0.66611(12)$    & $-3.37854(14)$   \\
DBW2      & $4.91396(13)$    & $-1.68349(13)$   & $-2.22663(13)$   & $-4.63749(14)$   \\
\hline\hline
\end{tabular}


==> Tables/table_f.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{5mm}{$M_5$} &
\multicolumn{4}{c}{$f$} \\
 & Plaquette & Symanzik & Iwasaki & DBW2 \\
\hline
$0.1$ & $13.1613(11)$  & $9.5458(11)$   & $4.6519(11)$   & $-0.5152(11)$  \\
$0.2$ & $13.0109(11)$  & $9.4009(11)$   & $4.5193(11)$   & $-0.6190(11)$  \\
$0.3$ & $12.8838(11)$  & $9.2791(11)$   & $4.4093(11)$   & $-0.7020(11)$  \\
$0.4$ & $12.7739(11)$  & $9.1743(11)$   & $4.3158(11)$   & $-0.7704(11)$  \\
$0.5$ & $12.6781(11)$  & $9.0834(11)$   & $4.2354(11)$   & $-0.8276(11)$  \\
$0.6$ & $12.5948(11)$  & $9.0046(11)$   & $4.1665(11)$   & $-0.8754(11)$  \\
$0.7$ & $12.5230(11)$  & $8.9370(11)$   & $4.1079(11)$   & $-0.9151(11)$  \\
$0.8$ & $12.4625(11)$  & $8.8803(11)$   & $4.0593(11)$   & $-0.9474(11)$  \\
$0.9$ & $12.4133(11)$  & $8.8344(11)$   & $4.0204(11)$   & $-0.9725(11)$  \\
$1.0$ & $12.3760(11)$  & $8.7998(11)$   & $3.9915(11)$   & $-0.9905(11)$  \\
$1.1$ & $12.3513(11)$  & $8.7773(11)$   & $3.9731(11)$   & $-1.0012(11)$  \\
$1.2$ & $12.3408(11)$  & $8.7681(11)$   & $3.9664(11)$   & $-1.0041(11)$  \\
$1.3$ & $12.3464(11)$  & $8.7740(11)$   & $3.9727(11)$   & $-0.9981(11)$  \\
$1.4$ & $12.3708(11)$  & $8.7976(11)$   & $3.9943(11)$   & $-0.9818(11)$  \\
$1.5$ & $12.4179(11)$  & $8.8426(11)$   & $4.0343(11)$   & $-0.9531(11)$  \\
$1.6$ & $12.4932(11)$  & $8.9141(11)$   & $4.0974(11)$   & $-0.9085(11)$  \\
$1.7$ & $12.6050(11)$  & $9.0200(11)$   & $4.1905(11)$   & $-0.8427(11)$  \\
$1.8$ & $12.7661(11)$  & $9.1726(11)$   & $4.3249(11)$   & $-0.7469(11)$  \\
$1.9$ & $12.9989(11)$  & $9.3936(11)$   & $4.5209(11)$   & $-0.6041(11)$  \\
\hline\hline
\end{tabular}


==> Tables/table_v.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{5mm}{$M_5$} &
\multicolumn{4}{c}{$v$} \\
 & Plaquette & Symanzik & Iwasaki & DBW2 \\
\hline
$0.1$ & $-3.8182(35)$  & $-3.4782(35)$  & $-2.7691(35)$  & $-1.1915(35)$  \\
$0.2$ & $-4.6031(37)$  & $-4.2403(36)$  & $-3.4827(37)$  & $-1.7967(36)$  \\
$0.3$ & $-5.2388(34)$  & $-4.8520(35)$  & $-4.0444(34)$  & $-2.2502(34)$  \\
$0.4$ & $-5.7981(36)$  & $-5.3863(36)$  & $-4.5265(36)$  & $-2.6240(36)$  \\
$0.5$ & $-6.3138(36)$  & $-5.8754(36)$  & $-4.9616(36)$  & $-2.9496(36)$  \\
$0.6$ & $-6.8035(36)$  & $-6.3371(36)$  & $-5.3668(36)$  & $-3.2439(36)$  \\
$0.7$ & $-7.2795(35)$  & $-6.7834(36)$  & $-5.7538(35)$  & $-3.5176(35)$  \\
$0.8$ & $-7.7511(35)$  & $-7.2234(35)$  & $-6.1314(35)$  & $-3.7789(35)$  \\
$0.9$ & $-8.2259(36)$  & $-7.6643(37)$  & $-6.5064(36)$  & $-4.0335(36)$  \\
$1.0$ & $-8.7112(36)$  & $-8.1136(35)$  & $-6.8854(36)$  & $-4.2871(35)$  \\
$1.1$ & $-9.2169(19)$  & $-8.5801(19)$  & $-7.2772(19)$  & $-4.5470(19)$  \\
$1.2$ & $-9.7463(30)$  & $-9.0671(30)$  & $-7.6839(30)$  & $-4.8141(30)$  \\
$1.3$ & $-10.3140(34)$ & $-9.5888(33)$  & $-8.1186(34)$  & $-5.0994(34)$  \\
$1.4$ & $-10.9324(33)$ & $-10.1564(37)$ & $-8.5918(33)$  & $-5.4109(34)$  \\
$1.5$ & $-11.6187(37)$ & $-10.7872(37)$ & $-9.1182(37)$  & $-5.7606(37)$  \\
$1.6$ & $-12.3986(37)$ & $-11.5052(34)$ & $-9.7205(37)$  & $-6.1668(36)$  \\
$1.7$ & $-13.3112(37)$ & $-12.3479(37)$ & $-10.4338(37)$ & $-6.6591(37)$  \\
$1.8$ & $-14.4234(37)$ & $-13.3811(36)$ & $-11.3197(37)$ & $-7.2913(38)$  \\
$1.9$ & $-15.8762(35)$ & $-14.7426(37)$ & $-12.5115(35)$ & $-8.1852(35)$  \\
\hline\hline
\end{tabular}


==> Tables/table_zR_Gamma_1_MF_DBW2.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{8mm}{$M_5^{\rm MF}$} &
\multicolumn{4}{c}{$\hat{z}_{\Gamma}^{(1)\rm MF}(M_5^{\rm MF})$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $-1.42622(55)$   & $0.28399(55)$    & $0.40401(55)$    & $1.27331(55)$    \\
$0.2$ & $-1.37916(55)$   & $0.33324(55)$    & $0.45338(55)$    & $1.32419(55)$    \\
$0.3$ & $-1.34243(55)$   & $0.37230(55)$    & $0.49256(55)$    & $1.36498(55)$    \\
$0.4$ & $-1.31323(55)$   & $0.40394(55)$    & $0.52434(55)$    & $1.39847(55)$    \\
$0.5$ & $-1.28963(55)$   & $0.43014(55)$    & $0.55068(55)$    & $1.42662(55)$    \\
$0.6$ & $-1.27099(55)$   & $0.45152(55)$    & $0.57222(55)$    & $1.45008(55)$    \\
$0.7$ & $-1.25662(55)$   & $0.46880(55)$    & $0.58967(55)$    & $1.46957(55)$    \\
$0.8$ & $-1.24612(55)$   & $0.48239(55)$    & $0.60345(55)$    & $1.48552(55)$    \\
$0.9$ & $-1.23944(55)$   & $0.49236(55)$    & $0.61361(55)$    & $1.49801(55)$    \\
$1.0$ & $-1.23663(55)$   & $0.49867(55)$    & $0.62015(55)$    & $1.50703(55)$    \\
$1.1$ & $-1.23782(55)$   & $0.50122(55)$    & $0.62295(55)$    & $1.51249(55)$    \\
$1.2$ & $-1.24324(55)$   & $0.49982(55)$    & $0.62182(55)$    & $1.51423(55)$    \\
$1.3$ & $-1.25355(55)$   & $0.49382(55)$    & $0.61612(55)$    & $1.51164(55)$    \\
$1.4$ & $-1.26953(55)$   & $0.48249(55)$    & $0.60513(55)$    & $1.50401(55)$    \\
$1.5$ & $-1.29231(55)$   & $0.46474(55)$    & $0.58777(55)$    & $1.49032(55)$    \\
$1.6$ & $-1.32377(55)$   & $0.43876(55)$    & $0.56222(55)$    & $1.46880(55)$    \\
$1.7$ & $-1.36665(55)$   & $0.40186(55)$    & $0.52584(55)$    & $1.43686(55)$    \\
$1.8$ & $-1.42558(55)$   & $0.34951(55)$    & $0.47408(55)$    & $1.39005(55)$    \\
$1.9$ & $-1.50938(56)$   & $0.27299(56)$    & $0.39826(56)$    & $1.31980(56)$    \\
\hline\hline
\end{tabular}


==> Tables/table_zR_Gamma_1_MF_IWASAKI.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{8mm}{$M_5^{\rm MF}$} &
\multicolumn{4}{c}{$\hat{z}_{\Gamma}^{(1)\rm MF}(M_5^{\rm MF})$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $-5.05539(55)$   & $-1.86326(55)$   & $-1.78838(55)$   & $-0.27208(55)$   \\
$0.2$ & $-4.99901(55)$   & $-1.80139(55)$   & $-1.72631(55)$   & $-0.20633(55)$   \\
$0.3$ & $-4.95413(55)$   & $-1.75071(55)$   & $-1.67539(55)$   & $-0.15151(55)$   \\
$0.4$ & $-4.91804(55)$   & $-1.70847(55)$   & $-1.63289(55)$   & $-0.10486(55)$   \\
$0.5$ & $-4.88882(55)$   & $-1.67273(55)$   & $-1.59687(55)$   & $-0.06441(55)$   \\
$0.6$ & $-4.86595(55)$   & $-1.64294(55)$   & $-1.56676(55)$   & $-0.02959(55)$   \\
$0.7$ & $-4.84883(55)$   & $-1.61847(55)$   & $-1.54192(55)$   & $0.00029(55)$    \\
$0.8$ & $-4.83727(55)$   & $-1.59908(55)$   & $-1.52214(55)$   & $0.02547(55)$    \\
$0.9$ & $-4.83124(55)$   & $-1.58469(55)$   & $-1.50730(55)$   & $0.04609(55)$    \\
$1.0$ & $-4.83100(55)$   & $-1.57552(55)$   & $-1.49764(55)$   & $0.06197(55)$    \\
$1.1$ & $-4.83692(55)$   & $-1.57186(55)$   & $-1.49342(55)$   & $0.07289(55)$    \\
$1.2$ & $-4.84962(55)$   & $-1.57427(55)$   & $-1.49520(55)$   & $0.07836(55)$    \\
$1.3$ & $-4.86995(55)$   & $-1.58352(55)$   & $-1.50373(55)$   & $0.07771(55)$    \\
$1.4$ & $-4.89923(55)$   & $-1.60081(55)$   & $-1.52020(55)$   & $0.06982(55)$    \\
$1.5$ & $-4.93920(55)$   & $-1.62777(55)$   & $-1.54622(55)$   & $0.05320(55)$    \\
$1.6$ & $-4.99248(55)$   & $-1.66686(55)$   & $-1.58423(55)$   & $0.02554(55)$    \\
$1.7$ & $-5.06279(55)$   & $-1.72164(55)$   & $-1.63773(55)$   & $-0.01648(55)$   \\
$1.8$ & $-5.15624(55)$   & $-1.79796(55)$   & $-1.71255(55)$   & $-0.07847(56)$   \\
$1.9$ & $-5.28359(56)$   & $-1.90631(56)$   & $-1.81908(56)$   & $-0.17056(56)$   \\
\hline\hline
\end{tabular}


==> Tables/table_zR_Gamma_1_MF_SYMANZIK.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{8mm}{$M_5^{\rm MF}$} &
\multicolumn{4}{c}{$\hat{z}_{\Gamma}^{(1)\rm MF}(M_5^{\rm MF})$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $-7.12281(55)$   & $-3.02368(55)$   & $-3.08112(55)$   & $-1.00130(56)$   \\
$0.2$ & $-7.06468(55)$   & $-2.95680(55)$   & $-3.01398(55)$   & $-0.92842(55)$   \\
$0.3$ & $-7.01857(55)$   & $-2.90144(55)$   & $-2.95831(55)$   & $-0.86663(55)$   \\
$0.4$ & $-6.98178(55)$   & $-2.85484(55)$   & $-2.91137(55)$   & $-0.81317(55)$   \\
$0.5$ & $-6.95256(55)$   & $-2.81523(55)$   & $-2.87136(55)$   & $-0.76620(55)$   \\
$0.6$ & $-6.93034(55)$   & $-2.78195(55)$   & $-2.83763(55)$   & $-0.72504(55)$   \\
$0.7$ & $-6.91468(55)$   & $-2.75452(55)$   & $-2.80969(55)$   & $-0.68914(55)$   \\
$0.8$ & $-6.90544(55)$   & $-2.73273(55)$   & $-2.78733(55)$   & $-0.65824(55)$   \\
$0.9$ & $-6.90272(55)$   & $-2.71660(55)$   & $-2.77055(55)$   & $-0.63228(55)$   \\
$1.0$ & $-6.90694(55)$   & $-2.70647(55)$   & $-2.75968(55)$   & $-0.61150(55)$   \\
$1.1$ & $-6.91866(55)$   & $-2.70278(55)$   & $-2.75514(55)$   & $-0.59626(55)$   \\
$1.2$ & $-6.93857(55)$   & $-2.70611(55)$   & $-2.75750(55)$   & $-0.58700(55)$   \\
$1.3$ & $-6.96786(55)$   & $-2.71749(55)$   & $-2.76778(55)$   & $-0.58463(55)$   \\
$1.4$ & $-7.00808(55)$   & $-2.73832(55)$   & $-2.78732(55)$   & $-0.59035(55)$   \\
$1.5$ & $-7.06140(55)$   & $-2.77054(55)$   & $-2.81806(55)$   & $-0.60589(55)$   \\
$1.6$ & $-7.13077(55)$   & $-2.81687(55)$   & $-2.86264(55)$   & $-0.63369(56)$   \\
$1.7$ & $-7.22060(55)$   & $-2.88140(55)$   & $-2.92511(55)$   & $-0.67750(56)$   \\
$1.8$ & $-7.33770(55)$   & $-2.97058(55)$   & $-3.01182(55)$   & $-0.74330(56)$   \\
$1.9$ & $-7.49384(56)$   & $-3.09565(56)$   & $-3.13392(56)$   & $-0.84177(56)$   \\
\hline\hline
\end{tabular}


==> Tables/table_zR_Gamma_1_MF_WILSON.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{8mm}{$M_5^{\rm MF}$} &
\multicolumn{4}{c}{$\hat{z}_{\Gamma}^{(1)\rm MF}(M_5^{\rm MF})$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $-8.01062(55)$   & $-3.52540(55)$   & $-3.73250(55)$   & $-1.21639(56)$   \\
$0.2$ & $-7.95272(55)$   & $-3.45640(55)$   & $-3.66320(55)$   & $-1.13986(55)$   \\
$0.3$ & $-7.90711(55)$   & $-3.39905(55)$   & $-3.60549(55)$   & $-1.07445(55)$   \\
$0.4$ & $-7.87113(55)$   & $-3.35062(55)$   & $-3.55666(55)$   & $-1.01740(55)$   \\
$0.5$ & $-7.84305(55)$   & $-3.30932(55)$   & $-3.51489(55)$   & $-0.96686(55)$   \\
$0.6$ & $-7.82239(55)$   & $-3.27461(55)$   & $-3.47965(55)$   & $-0.92224(55)$   \\
$0.7$ & $-7.80870(55)$   & $-3.24596(55)$   & $-3.45040(55)$   & $-0.88292(55)$   \\
$0.8$ & $-7.80192(55)$   & $-3.22322(55)$   & $-3.42696(55)$   & $-0.84868(55)$   \\
$0.9$ & $-7.80223(55)$   & $-3.20646(55)$   & $-3.40941(55)$   & $-0.81948(55)$   \\
$1.0$ & $-7.81014(55)$   & $-3.19608(55)$   & $-3.39811(55)$   & $-0.79562(55)$   \\
$1.1$ & $-7.82618(55)$   & $-3.19248(55)$   & $-3.39346(55)$   & $-0.77737(55)$   \\
$1.2$ & $-7.85132(55)$   & $-3.19645(55)$   & $-3.39623(55)$   & $-0.76535(55)$   \\
$1.3$ & $-7.88683(55)$   & $-3.20909(55)$   & $-3.40747(55)$   & $-0.76047(55)$   \\
$1.4$ & $-7.93440(55)$   & $-3.23186(55)$   & $-3.42862(55)$   & $-0.76396(56)$   \\
$1.5$ & $-7.99637(55)$   & $-3.26683(55)$   & $-3.46169(55)$   & $-0.77760(56)$   \\
$1.6$ & $-8.07600(55)$   & $-3.31694(55)$   & $-3.50957(55)$   & $-0.80398(56)$   \\
$1.7$ & $-8.17803(55)$   & $-3.38653(55)$   & $-3.57650(55)$   & $-0.84695(56)$   \\
$1.8$ & $-8.30970(55)$   & $-3.48232(55)$   & $-3.66912(56)$   & $-0.91268(56)$   \\
$1.9$ & $-8.48333(56)$   & $-3.61599(56)$   & $-3.79894(56)$   & $-1.01205(56)$   \\
\hline\hline
\end{tabular}


==> Tables/table_zR_L_1_MF_DBW2.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{8mm}{$M_5^{\rm MF}$} &
\multicolumn{4}{c}{$\hat{z}_L^{(1)\rm MF}(M_5^{\rm MF})$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $-6.8662(15)$    & $-1.1655(15)$    & $-0.7654(15)$    & $2.1322(15)$     \\
$0.2$ & $-6.5422(15)$    & $-0.8342(15)$    & $-0.4337(15)$    & $2.4690(15)$     \\
$0.3$ & $-6.2962(15)$    & $-0.5805(15)$    & $-0.1796(15)$    & $2.7284(15)$     \\
$0.4$ & $-6.0971(15)$    & $-0.3732(15)$    & $0.0281(15)$     & $2.9419(15)$     \\
$0.5$ & $-5.9290(15)$    & $-0.1964(15)$    & $0.2054(15)$     & $3.1252(15)$     \\
$0.6$ & $-5.7847(15)$    & $-0.0430(15)$    & $0.3593(15)$     & $3.2855(15)$     \\
$0.7$ & $-5.6588(15)$    & $0.0926(15)$     & $0.4955(15)$     & $3.4285(15)$     \\
$0.8$ & $-5.5474(15)$    & $0.2143(15)$     & $0.6178(15)$     & $3.5580(15)$     \\
$0.9$ & $-5.4487(15)$    & $0.3240(15)$     & $0.7282(15)$     & $3.6761(15)$     \\
$1.0$ & $-5.3608(15)$    & $0.4236(15)$     & $0.8285(15)$     & $3.7848(15)$     \\
$1.1$ & $-5.2817(15)$    & $0.5151(15)$     & $0.9209(15)$     & $3.8860(15)$     \\
$1.2$ & $-5.2117(15)$    & $0.5985(15)$     & $1.0052(15)$     & $3.9799(15)$     \\
$1.3$ & $-5.1490(15)$    & $0.6756(15)$     & $1.0833(15)$     & $4.0683(15)$     \\
$1.4$ & $-5.0930(15)$    & $0.7471(15)$     & $1.1559(15)$     & $4.1522(15)$     \\
$1.5$ & $-5.0428(15)$    & $0.8141(15)$     & $1.2242(15)$     & $4.2327(15)$     \\
$1.6$ & $-4.9973(15)$    & $0.8778(15)$     & $1.2893(15)$     & $4.3112(15)$     \\
$1.7$ & $-4.9542(15)$    & $0.9408(15)$     & $1.3540(15)$     & $4.3908(15)$     \\
$1.8$ & $-4.9080(15)$    & $1.0089(15)$     & $1.4242(15)$     & $4.4774(15)$     \\
$1.9$ & $-4.8418(15)$    & $1.0994(15)$     & $1.5170(15)$     & $4.5888(15)$     \\
\hline\hline
\end{tabular}


==> Tables/table_zR_L_1_MF_IWASAKI.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{8mm}{$M_5^{\rm MF}$} &
\multicolumn{4}{c}{$\hat{z}_L^{(1)\rm MF}(M_5^{\rm MF})$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $-17.5944(15)$   & $-6.9540(15)$    & $-6.7044(15)$    & $-1.6501(15)$    \\
$0.2$ & $-17.2129(15)$   & $-6.5541(15)$    & $-6.3038(15)$    & $-1.2373(15)$    \\
$0.3$ & $-16.9127(15)$   & $-6.2346(15)$    & $-5.9836(15)$    & $-0.9040(15)$    \\
$0.4$ & $-16.6629(15)$   & $-5.9643(15)$    & $-5.7124(15)$    & $-0.6189(15)$    \\
$0.5$ & $-16.4472(15)$   & $-5.7269(15)$    & $-5.4740(15)$    & $-0.3659(15)$    \\
$0.6$ & $-16.2589(15)$   & $-5.5155(15)$    & $-5.2616(15)$    & $-0.1377(15)$    \\
$0.7$ & $-16.0924(15)$   & $-5.3245(15)$    & $-5.0693(15)$    & $0.0714(15)$     \\
$0.8$ & $-15.9442(15)$   & $-5.1502(15)$    & $-4.8937(15)$    & $0.2650(15)$     \\
$0.9$ & $-15.8120(15)$   & $-4.9902(15)$    & $-4.7322(15)$    & $0.4457(15)$     \\
$1.0$ & $-15.6945(15)$   & $-4.8429(15)$    & $-4.5833(15)$    & $0.6154(15)$     \\
$1.1$ & $-15.5898(15)$   & $-4.7063(15)$    & $-4.4448(15)$    & $0.7762(15)$     \\
$1.2$ & $-15.4988(15)$   & $-4.5810(15)$    & $-4.3174(15)$    & $0.9278(15)$     \\
$1.3$ & $-15.4196(15)$   & $-4.4648(15)$    & $-4.1988(15)$    & $1.0726(15)$     \\
$1.4$ & $-15.3522(15)$   & $-4.3575(15)$    & $-4.0888(15)$    & $1.2113(15)$     \\
$1.5$ & $-15.2967(15)$   & $-4.2585(15)$    & $-3.9867(15)$    & $1.3447(15)$     \\
$1.6$ & $-15.2525(15)$   & $-4.1671(15)$    & $-3.8916(15)$    & $1.4743(15)$     \\
$1.7$ & $-15.2180(15)$   & $-4.0808(15)$    & $-3.8012(15)$    & $1.6030(15)$     \\
$1.8$ & $-15.1894(15)$   & $-3.9952(15)$    & $-3.7104(15)$    & $1.7365(15)$     \\
$1.9$ & $-15.1513(15)$   & $-3.8937(15)$    & $-3.6030(15)$    & $1.8921(15)$     \\
\hline\hline
\end{tabular}


==> Tables/table_zR_L_1_MF_SYMANZIK.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{8mm}{$M_5^{\rm MF}$} &
\multicolumn{4}{c}{$\hat{z}_L^{(1)\rm MF}(M_5^{\rm MF})$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $-23.6446(15)$   & $-9.9808(15)$    & $-10.1723(15)$   & $-3.2396(15)$    \\
$0.2$ & $-23.2451(15)$   & $-9.5522(15)$    & $-9.7428(15)$    & $-2.7909(15)$    \\
$0.3$ & $-22.9281(15)$   & $-9.2043(15)$    & $-9.3939(15)$    & $-2.4216(15)$    \\
$0.4$ & $-22.6623(15)$   & $-8.9059(15)$    & $-9.0943(15)$    & $-2.1003(15)$    \\
$0.5$ & $-22.4322(15)$   & $-8.6411(15)$    & $-8.8282(15)$    & $-1.8110(15)$    \\
$0.6$ & $-22.2305(15)$   & $-8.4025(15)$    & $-8.5881(15)$    & $-1.5461(15)$    \\
$0.7$ & $-22.0520(15)$   & $-8.1848(15)$    & $-8.3688(15)$    & $-1.3003(15)$    \\
$0.8$ & $-21.8935(15)$   & $-7.9845(15)$    & $-8.1664(15)$    & $-1.0695(15)$    \\
$0.9$ & $-21.7527(15)$   & $-7.7990(15)$    & $-7.9788(15)$    & $-0.8513(15)$    \\
$1.0$ & $-21.6286(15)$   & $-7.6270(15)$    & $-7.8044(15)$    & $-0.6438(15)$    \\
$1.1$ & $-21.5196(15)$   & $-7.4667(15)$    & $-7.6413(15)$    & $-0.4450(15)$    \\
$1.2$ & $-21.4268(15)$   & $-7.3185(15)$    & $-7.4899(15)$    & $-0.2549(15)$    \\
$1.3$ & $-21.3485(15)$   & $-7.1806(15)$    & $-7.3482(15)$    & $-0.0711(15)$    \\
$1.4$ & $-21.2855(15)$   & $-7.0530(15)$    & $-7.2163(15)$    & $0.1069(15)$     \\
$1.5$ & $-21.2380(15)$   & $-6.9351(15)$    & $-7.0935(15)$    & $0.2804(15)$     \\
$1.6$ & $-21.2061(15)$   & $-6.8264(15)$    & $-6.9789(15)$    & $0.4509(15)$     \\
$1.7$ & $-21.1893(15)$   & $-6.7253(15)$    & $-6.8710(15)$    & $0.6211(15)$     \\
$1.8$ & $-21.1843(15)$   & $-6.6273(15)$    & $-6.7647(15)$    & $0.7970(15)$     \\
$1.9$ & $-21.1773(15)$   & $-6.5167(15)$    & $-6.6443(15)$    & $0.9963(15)$     \\
\hline\hline
\end{tabular}


==> Tables/table_zR_L_1_MF_WILSON.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{8mm}{$M_5^{\rm MF}$} &
\multicolumn{4}{c}{$\hat{z}_L^{(1)\rm MF}(M_5^{\rm MF})$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $-26.1654(15)$   & $-11.2147(15)$   & $-11.9050(15)$   & $-3.5180(15)$    \\
$0.2$ & $-25.7609(15)$   & $-10.7732(15)$   & $-11.4625(15)$   & $-3.0514(15)$    \\
$0.3$ & $-25.4394(15)$   & $-10.4125(15)$   & $-11.1006(15)$   & $-2.6638(15)$    \\
$0.4$ & $-25.1696(15)$   & $-10.1013(15)$   & $-10.7881(15)$   & $-2.3239(15)$    \\
$0.5$ & $-24.9361(15)$   & $-9.8236(15)$    & $-10.5089(15)$   & $-2.0155(15)$    \\
$0.6$ & $-24.7317(15)$   & $-9.5725(15)$    & $-10.2559(15)$   & $-1.7312(15)$    \\
$0.7$ & $-24.5514(15)$   & $-9.3422(15)$    & $-10.0237(15)$   & $-1.4654(15)$    \\
$0.8$ & $-24.3918(15)$   & $-9.1294(15)$    & $-9.8085(15)$    & $-1.2143(15)$    \\
$0.9$ & $-24.2509(15)$   & $-8.9317(15)$    & $-9.6082(15)$    & $-0.9751(15)$    \\
$1.0$ & $-24.1279(15)$   & $-8.7477(15)$    & $-9.4212(15)$    & $-0.7462(15)$    \\
$1.1$ & $-24.0211(15)$   & $-8.5754(15)$    & $-9.2454(15)$    & $-0.5250(15)$    \\
$1.2$ & $-23.9319(15)$   & $-8.4157(15)$    & $-9.0816(15)$    & $-0.3120(15)$    \\
$1.3$ & $-23.8592(15)$   & $-8.2667(15)$    & $-8.9280(15)$    & $-0.1046(15)$    \\
$1.4$ & $-23.8035(15)$   & $-8.1283(15)$    & $-8.7842(15)$    & $0.0980(15)$     \\
$1.5$ & $-23.7656(15)$   & $-8.0004(15)$    & $-8.6500(15)$    & $0.2970(15)$     \\
$1.6$ & $-23.7460(15)$   & $-7.8824(15)$    & $-8.5245(15)$    & $0.4941(15)$     \\
$1.7$ & $-23.7446(15)$   & $-7.7729(15)$    & $-8.4061(15)$    & $0.6924(15)$     \\
$1.8$ & $-23.7590(15)$   & $-7.6678(15)$    & $-8.2904(15)$    & $0.8977(15)$     \\
$1.9$ & $-23.7759(15)$   & $-7.5515(15)$    & $-8.1613(15)$    & $1.1283(15)$     \\
\hline\hline
\end{tabular}


==> Tables/table_z_Gamma_ma_DBW2.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{8mm}{$M_5^{\rm MF}$} &
\multicolumn{4}{c}{$\hat{z}_{\Gamma}^{(ma)\rm MF}(M_5^{\rm MF})$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $-27.8384(17)$   & $-25.8193(17)$   & $-26.2781(17)$   & $-25.7773(17)$   \\
$0.2$ & $-17.93649(82)$  & $-18.38235(82)$  & $-18.78314(82)$  & $-19.70506(82)$  \\
$0.3$ & $-14.51802(58)$  & $-15.80322(58)$  & $-16.18540(58)$  & $-17.59352(59)$  \\
$0.4$ & $-12.72139(48)$  & $-14.44180(48)$  & $-14.81525(48)$  & $-16.47696(48)$  \\
$0.5$ & $-11.56930(51)$  & $-13.56558(51)$  & $-13.93435(51)$  & $-15.75814(51)$  \\
$0.6$ & $-10.73205(39)$  & $-12.92691(39)$  & $-13.29309(39)$  & $-15.23475(40)$  \\
$0.7$ & $-10.06617(34)$  & $-12.41809(34)$  & $-12.78291(34)$  & $-14.81891(34)$  \\
$0.8$ & $-9.49662(33)$   & $-11.98269(33)$  & $-12.34700(33)$  & $-14.46460(33)$  \\
$0.9$ & $-8.97614(35)$   & $-11.58469(35)$  & $-11.94914(35)$  & $-14.14216(35)$  \\
$1.0$ & $-8.47281(40)$   & $-11.20026(41)$  & $-11.56538(41)$  & $-13.83246(41)$  \\
$1.1$ & $-7.95775(40)$   & $-10.80742(40)$  & $-11.17373(40)$  & $-13.51772(40)$  \\
$1.2$ & $-7.40079(49)$   & $-10.38326(49)$  & $-10.75132(49)$  & $-13.17958(49)$  \\
$1.3$ & $-6.76296(57)$   & $-9.89809(57)$   & $-10.26855(57)$  & $-12.79431(57)$  \\
$1.4$ & $-5.98639(52)$   & $-9.30780(52)$   & $-9.68157(52)$   & $-12.32687(52)$  \\
$1.5$ & $-4.97334(74)$   & $-8.53814(74)$   & $-8.91653(74)$   & $-11.71848(74)$  \\
$1.6$ & $-3.53113(68)$   & $-7.44218(68)$   & $-7.82741(68)$   & $-10.85262(68)$  \\
$1.7$ & $-1.21639(92)$   & $-5.68220(92)$   & $-6.07857(92)$   & $-9.46180(92)$   \\
$1.8$ & $3.2947(10)$     & $-2.2500(10)$    & $-2.6681(10)$    & $-6.7476(10)$    \\
$1.9$ & $16.6259(18)$    & $7.9028(18)$     & $7.4211(18)$     & $1.2906(18)$     \\
\hline\hline
\end{tabular}


==> Tables/table_z_Gamma_ma_IWASAKI.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{8mm}{$M_5^{\rm MF}$} &
\multicolumn{4}{c}{$\hat{z}_{\Gamma}^{(ma)\rm MF}(M_5^{\rm MF})$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $-30.3325(17)$   & $-24.5093(17)$   & $-25.4391(17)$   & $-23.3419(17)$   \\
$0.2$ & $-15.25949(82)$  & $-15.02390(82)$  & $-15.62567(82)$  & $-16.44402(82)$  \\
$0.3$ & $-10.07578(58)$  & $-11.74076(58)$  & $-12.23309(58)$  & $-14.04642(58)$  \\
$0.4$ & $-7.36011(47)$   & $-10.00903(47)$  & $-10.44651(47)$  & $-12.77782(47)$  \\
$0.5$ & $-5.62233(51)$   & $-8.89356(51)$   & $-9.29807(51)$   & $-11.95965(51)$  \\
$0.6$ & $-4.36071(39)$   & $-8.07875(39)$   & $-8.46116(39)$   & $-11.36234(39)$  \\
$0.7$ & $-3.35681(33)$   & $-7.42722(33)$   & $-7.79371(33)$   & $-10.88619(33)$  \\
$0.8$ & $-2.49636(32)$   & $-6.86690(32)$   & $-7.22123(32)$   & $-10.47885(33)$  \\
$0.9$ & $-1.70837(34)$   & $-6.35226(34)$   & $-6.69691(34)$   & $-10.10707(34)$  \\
$1.0$ & $-0.94376(40)$   & $-5.85237(40)$   & $-6.18890(40)$   & $-9.74876(40)$   \\
$1.1$ & $-0.15873(39)$   & $-5.33894(39)$   & $-5.66835(39)$   & $-9.38365(40)$   \\
$1.2$ & $0.69278(48)$    & $-4.78213(48)$   & $-5.10492(48)$   & $-8.99061(48)$   \\
$1.3$ & $1.67019(56)$    & $-4.14308(56)$   & $-4.45928(56)$   & $-8.54219(56)$   \\
$1.4$ & $2.86190(51)$    & $-3.36392(51)$   & $-3.67300(51)$   & $-7.99778(51)$   \\
$1.5$ & $4.41788(73)$    & $-2.34649(74)$   & $-2.64709(74)$   & $-7.28886(74)$   \\
$1.6$ & $6.63285(67)$    & $-0.89713(67)$   & $-1.18631(67)$   & $-6.27972(68)$   \\
$1.7$ & $10.18570(92)$   & $1.43002(92)$    & $1.15873(92)$    & $-4.65841(92)$   \\
$1.8$ & $17.1040(10)$    & $5.9666(10)$     & $5.7302(10)$     & $-1.4931(10)$    \\
$1.9$ & $37.5253(18)$    & $19.3760(18)$    & $19.2442(18)$    & $7.8839(18)$     \\
\hline\hline
\end{tabular}


==> Tables/table_z_Gamma_ma_SYMANZIK.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{8mm}{$M_5^{\rm MF}$} &
\multicolumn{4}{c}{$\hat{z}_{\Gamma}^{(ma)\rm MF}(M_5^{\rm MF})$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $-33.8405(17)$   & $-24.5697(17)$   & $-25.9817(17)$   & $-22.5181(17)$   \\
$0.2$ & $-15.07855(82)$  & $-14.09644(82)$  & $-14.86596(82)$  & $-15.48564(82)$  \\
$0.3$ & $-8.63821(58)$   & $-10.47437(58)$  & $-11.02831(58)$  & $-13.04088(58)$  \\
$0.4$ & $-5.27038(47)$   & $-8.56457(47)$   & $-9.00952(47)$   & $-11.74672(47)$  \\
$0.5$ & $-3.11868(50)$   & $-7.33420(51)$   & $-7.71267(51)$   & $-10.91136(51)$  \\
$0.6$ & $-1.55854(39)$   & $-6.43476(39)$   & $-6.76778(39)$   & $-10.30093(39)$  \\
$0.7$ & $-0.31796(33)$   & $-5.71452(33)$   & $-6.01390(33)$   & $-9.81378(33)$   \\
$0.8$ & $0.74523(32)$    & $-5.09384(32)$   & $-5.36668(32)$   & $-9.39656(33)$   \\
$0.9$ & $1.71898(34)$    & $-4.52252(34)$   & $-4.77320(34)$   & $-9.01540(34)$   \\
$1.0$ & $2.66450(40)$    & $-3.96616(40)$   & $-4.19732(40)$   & $-8.64775(40)$   \\
$1.1$ & $3.63606(39)$    & $-3.39337(39)$   & $-3.60632(39)$   & $-8.27290(40)$   \\
$1.2$ & $4.69082(48)$    & $-2.77085(48)$   & $-2.96576(48)$   & $-7.86925(48)$   \\
$1.3$ & $5.90228(56)$    & $-2.05522(56)$   & $-2.23099(56)$   & $-7.40867(56)$   \\
$1.4$ & $7.37992(51)$    & $-1.18165(51)$   & $-1.33552(51)$   & $-6.84943(51)$   \\
$1.5$ & $9.30959(73)$    & $-0.04012(74)$   & $-0.16666(74)$   & $-6.12121(74)$   \\
$1.6$ & $12.05590(67)$   & $1.58642(67)$    & $1.49775(67)$    & $-5.08440(68)$   \\
$1.7$ & $16.45906(91)$   & $4.19784(92)$    & $4.16922(92)$    & $-3.41805(92)$   \\
$1.8$ & $25.0283(10)$    & $9.2871(10)$     & $9.3755(10)$     & $-0.1634(10)$    \\
$1.9$ & $50.3053(18)$    & $24.3234(18)$    & $24.7599(18)$    & $9.4833(18)$     \\
\hline\hline
\end{tabular}


==> Tables/table_z_Gamma_ma_WILSON.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{8mm}{$M_5^{\rm MF}$} &
\multicolumn{4}{c}{$\hat{z}_{\Gamma}^{(ma)\rm MF}(M_5^{\rm MF})$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $-36.2208(17)$   & $-24.6882(17)$   & $-26.4405(17)$   & $-22.1150(17)$   \\
$0.2$ & $-15.26247(82)$  & $-13.76112(82)$  & $-14.64156(82)$  & $-15.11317(82)$  \\
$0.3$ & $-8.07443(58)$   & $-9.98326(58)$   & $-10.57070(58)$  & $-12.67842(58)$  \\
$0.4$ & $-4.31899(47)$   & $-7.99166(47)$   & $-8.43052(47)$   & $-11.38912(47)$  \\
$0.5$ & $-1.92165(50)$   & $-6.70836(51)$   & $-7.05620(51)$   & $-10.55654(51)$  \\
$0.6$ & $-0.18470(39)$   & $-5.76989(39)$   & $-6.05514(39)$   & $-9.94787(39)$   \\
$0.7$ & $1.19577(33)$    & $-5.01790(33)$   & $-5.25640(33)$   & $-9.46192(33)$   \\
$0.8$ & $2.37853(32)$    & $-4.36917(32)$   & $-4.57049(32)$   & $-9.04562(33)$   \\
$0.9$ & $3.46160(34)$    & $-3.77143(34)$   & $-3.94128(34)$   & $-8.66515(34)$   \\
$1.0$ & $4.51340(40)$    & $-3.18863(40)$   & $-3.33040(40)$   & $-8.29815(40)$   \\
$1.1$ & $5.59437(39)$    & $-2.58791(39)$   & $-2.70310(39)$   & $-7.92398(40)$   \\
$1.2$ & $6.76817(48)$    & $-1.93436(48)$   & $-2.02281(48)$   & $-7.52110(48)$   \\
$1.3$ & $8.11661(56)$    & $-1.18244(56)$   & $-1.24216(56)$   & $-7.06146(56)$   \\
$1.4$ & $9.76147(51)$    & $-0.26402(51)$   & $-0.29050(51)$   & $-6.50347(52)$   \\
$1.5$ & $11.90951(73)$   & $0.93660(74)$    & $0.95197(74)$    & $-5.77686(74)$   \\
$1.6$ & $14.96610(67)$   & $2.64753(67)$    & $2.72114(67)$    & $-4.74221(68)$   \\
$1.7$ & $19.86546(91)$   & $5.39428(92)$    & $5.56044(92)$    & $-3.07893(92)$   \\
$1.8$ & $29.3973(10)$    & $10.7464(10)$    & $11.0929(10)$    & $0.1709(10)$     \\
$1.9$ & $57.5033(18)$    & $26.5554(18)$    & $27.4376(18)$    & $9.8075(18)$     \\
\hline\hline
\end{tabular}


==> Tables/table_z_Gamma_pa_DBW2.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{8mm}{$M_5^{\rm MF}$} &
\multicolumn{4}{c}{$\hat{z}_{\Gamma}^{(pa)\rm MF}(M_5^{\rm MF})$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $-4.42855(65)$   & $-6.54233(65)$   & $-6.78722(65)$   & $-8.48158(65)$   \\
$0.2$ & $-4.73575(57)$   & $-6.83997(57)$   & $-7.08243(57)$   & $-8.76695(58)$   \\
$0.3$ & $-4.88036(39)$   & $-6.97702(39)$   & $-7.21771(39)$   & $-8.89472(40)$   \\
$0.4$ & $-4.96409(33)$   & $-7.05465(34)$   & $-7.29406(34)$   & $-8.96525(35)$   \\
$0.5$ & $-5.01786(30)$   & $-7.10348(30)$   & $-7.34199(30)$   & $-9.00870(31)$   \\
$0.6$ & $-5.05422(27)$   & $-7.13587(27)$   & $-7.37380(28)$   & $-9.03711(29)$   \\
$0.7$ & $-5.07970(30)$   & $-7.15820(31)$   & $-7.39580(31)$   & $-9.05667(32)$   \\
$0.8$ & $-5.09792(32)$   & $-7.17399(32)$   & $-7.41150(32)$   & $-9.07072(34)$   \\
$0.9$ & $-5.11132(27)$   & $-7.18562(28)$   & $-7.42323(28)$   & $-9.08152(29)$   \\
$1.0$ & $-5.12202(29)$   & $-7.19512(29)$   & $-7.43301(29)$   & $-9.09103(31)$   \\
$1.1$ & $-5.13117(30)$   & $-7.20358(30)$   & $-7.44192(31)$   & $-9.10024(32)$   \\
$1.2$ & $-5.14061(39)$   & $-7.21282(40)$   & $-7.45176(40)$   & $-9.11089(41)$   \\
$1.3$ & $-5.15147(41)$   & $-7.22388(42)$   & $-7.46354(42)$   & $-9.12396(43)$   \\
$1.4$ & $-5.16682(45)$   & $-7.23978(45)$   & $-7.48029(45)$   & $-9.14240(46)$   \\
$1.5$ & $-5.18752(40)$   & $-7.26130(40)$   & $-7.50274(41)$   & $-9.16682(42)$   \\
$1.6$ & $-5.22235(43)$   & $-7.29706(44)$   & $-7.53948(44)$   & $-9.20571(45)$   \\
$1.7$ & $-5.28203(47)$   & $-7.35757(48)$   & $-7.60099(48)$   & $-9.26929(49)$   \\
$1.8$ & $-5.39770(66)$   & $-7.47360(66)$   & $-7.71789(66)$   & $-9.38779(67)$   \\
$1.9$ & $-5.67034(88)$   & $-7.74535(88)$   & $-7.99016(88)$   & $-9.66033(89)$   \\
\hline\hline
\end{tabular}


==> Tables/table_z_Gamma_pa_IWASAKI.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{8mm}{$M_5^{\rm MF}$} &
\multicolumn{4}{c}{$\hat{z}_{\Gamma}^{(pa)\rm MF}(M_5^{\rm MF})$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $1.24050(65)$    & $-2.69648(65)$   & $-2.90181(65)$   & $-5.65092(66)$   \\
$0.2$ & $0.90312(57)$    & $-3.02203(57)$   & $-3.22460(57)$   & $-5.96189(58)$   \\
$0.3$ & $0.73579(38)$    & $-3.17980(39)$   & $-3.38039(39)$   & $-6.10856(40)$   \\
$0.4$ & $0.63469(33)$    & $-3.27313(34)$   & $-3.47235(34)$   & $-6.19351(35)$   \\
$0.5$ & $0.56772(30)$    & $-3.33388(30)$   & $-3.53226(30)$   & $-6.24818(32)$   \\
$0.6$ & $0.52153(27)$    & $-3.37522(27)$   & $-3.57321(28)$   & $-6.28551(29)$   \\
$0.7$ & $0.48903(30)$    & $-3.40414(31)$   & $-3.60217(31)$   & $-6.31231(33)$   \\
$0.8$ & $0.46622(32)$    & $-3.42459(32)$   & $-3.62305(32)$   & $-6.33241(34)$   \\
$0.9$ & $0.45030(27)$    & $-3.43931(28)$   & $-3.63858(28)$   & $-6.34849(30)$   \\
$1.0$ & $0.43892(29)$    & $-3.45064(29)$   & $-3.65109(30)$   & $-6.36284(31)$   \\
$1.1$ & $0.43073(30)$    & $-3.45994(30)$   & $-3.66195(31)$   & $-6.37682(33)$   \\
$1.2$ & $0.42364(39)$    & $-3.46929(40)$   & $-3.67321(40)$   & $-6.39251(41)$   \\
$1.3$ & $0.41635(41)$    & $-3.48001(42)$   & $-3.68622(42)$   & $-6.41125(43)$   \\
$1.4$ & $0.40551(44)$    & $-3.49548(45)$   & $-3.70437(45)$   & $-6.43649(46)$   \\
$1.5$ & $0.38992(40)$    & $-3.51694(40)$   & $-3.72889(41)$   & $-6.46951(42)$   \\
$1.6$ & $0.36031(43)$    & $-3.55366(44)$   & $-3.76910(44)$   & $-6.51963(45)$   \\
$1.7$ & $0.30512(47)$    & $-3.61721(48)$   & $-3.83659(48)$   & $-6.59838(50)$   \\
$1.8$ & $0.19171(65)$    & $-3.74018(66)$   & $-3.96386(66)$   & $-6.73851(68)$   \\
$1.9$ & $-0.08397(88)$   & $-4.02639(88)$   & $-4.25492(88)$   & $-7.04370(90)$   \\
\hline\hline
\end{tabular}


==> Tables/table_z_Gamma_pa_SYMANZIK.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{8mm}{$M_5^{\rm MF}$} &
\multicolumn{4}{c}{$\hat{z}_{\Gamma}^{(pa)\rm MF}(M_5^{\rm MF})$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $4.10388(65)$    & $-1.29859(65)$   & $-1.40715(65)$   & $-4.90191(66)$   \\
$0.2$ & $3.75809(57)$    & $-1.63258(57)$   & $-1.73850(57)$   & $-5.22164(58)$   \\
$0.3$ & $3.58447(38)$    & $-1.79682(39)$   & $-1.90095(39)$   & $-5.37544(40)$   \\
$0.4$ & $3.47878(33)$    & $-1.89512(34)$   & $-1.99814(34)$   & $-5.46624(36)$   \\
$0.5$ & $3.40868(30)$    & $-1.95959(30)$   & $-2.06212(30)$   & $-5.52588(32)$   \\
$0.6$ & $3.36069(27)$    & $-2.00360(27)$   & $-2.10618(28)$   & $-5.56753(30)$   \\
$0.7$ & $3.32764(30)$    & $-2.03424(31)$   & $-2.13742(31)$   & $-5.59817(33)$   \\
$0.8$ & $3.30546(32)$    & $-2.05557(32)$   & $-2.15986(32)$   & $-5.62181(34)$   \\
$0.9$ & $3.29137(27)$    & $-2.07041(28)$   & $-2.17632(28)$   & $-5.64126(30)$   \\
$1.0$ & $3.28300(29)$    & $-2.08114(29)$   & $-2.18921(30)$   & $-5.65888(33)$   \\
$1.1$ & $3.27901(30)$    & $-2.08918(30)$   & $-2.19994(31)$   & $-5.67634(34)$   \\
$1.2$ & $3.27738(39)$    & $-2.09666(40)$   & $-2.21068(40)$   & $-5.69583(42)$   \\
$1.3$ & $3.27684(41)$    & $-2.10497(42)$   & $-2.22280(42)$   & $-5.71890(44)$   \\
$1.4$ & $3.27415(44)$    & $-2.11752(45)$   & $-2.23988(45)$   & $-5.74920(48)$   \\
$1.5$ & $3.26818(40)$    & $-2.13563(40)$   & $-2.26326(41)$   & $-5.78837(43)$   \\
$1.6$ & $3.24980(43)$    & $-2.16872(44)$   & $-2.30243(44)$   & $-5.84623(46)$   \\
$1.7$ & $3.20756(47)$    & $-2.22855(48)$   & $-2.36927(48)$   & $-5.93504(50)$   \\
$1.8$ & $3.10901(65)$    & $-2.34795(66)$   & $-2.49690(66)$   & $-6.08847(68)$   \\
$1.9$ & $2.85031(88)$    & $-2.63160(88)$   & $-2.79006(88)$   & $-6.41215(90)$   \\
\hline\hline
\end{tabular}


==> Tables/table_z_Gamma_pa_WILSON.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{8mm}{$M_5^{\rm MF}$} &
\multicolumn{4}{c}{$\hat{z}_{\Gamma}^{(pa)\rm MF}(M_5^{\rm MF})$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $5.60787(65)$    & $-0.71311(65)$   & $-0.74216(65)$   & $-4.67527(66)$   \\
$0.2$ & $5.25969(57)$    & $-1.05003(57)$   & $-1.07660(57)$   & $-4.99868(58)$   \\
$0.3$ & $5.08451(38)$    & $-1.21647(39)$   & $-1.24146(39)$   & $-5.15550(41)$   \\
$0.4$ & $4.97796(33)$    & $-1.31639(34)$   & $-1.34047(34)$   & $-5.24900(36)$   \\
$0.5$ & $4.90762(30)$    & $-1.38199(30)$   & $-1.40588(31)$   & $-5.31108(33)$   \\
$0.6$ & $4.86000(27)$    & $-1.42668(27)$   & $-1.45098(28)$   & $-5.35496(31)$   \\
$0.7$ & $4.82793(30)$    & $-1.45754(31)$   & $-1.48291(31)$   & $-5.38771(34)$   \\
$0.8$ & $4.80736(32)$    & $-1.47880(32)$   & $-1.50572(33)$   & $-5.41339(35)$   \\
$0.9$ & $4.79552(27)$    & $-1.49313(28)$   & $-1.52225(28)$   & $-5.43489(31)$   \\
$1.0$ & $4.79009(29)$    & $-1.50297(29)$   & $-1.53494(30)$   & $-5.45473(33)$   \\
$1.1$ & $4.78979(30)$    & $-1.50975(31)$   & $-1.54521(31)$   & $-5.47447(34)$   \\
$1.2$ & $4.79266(39)$    & $-1.51560(40)$   & $-1.55525(40)$   & $-5.49648(42)$   \\
$1.3$ & $4.79754(41)$    & $-1.52188(42)$   & $-1.56650(42)$   & $-5.52243(45)$   \\
$1.4$ & $4.80128(44)$    & $-1.53202(45)$   & $-1.58246(46)$   & $-5.55611(48)$   \\
$1.5$ & $4.80292(40)$    & $-1.54732(40)$   & $-1.60455(41)$   & $-5.59937(44)$   \\
$1.6$ & $4.79352(43)$    & $-1.57711(44)$   & $-1.64232(44)$   & $-5.66225(47)$   \\
$1.7$ & $4.76193(47)$    & $-1.63330(48)$   & $-1.70774(48)$   & $-5.75744(51)$   \\
$1.8$ & $4.67607(65)$    & $-1.74875(66)$   & $-1.83405(66)$   & $-5.91919(68)$   \\
$1.9$ & $4.43275(88)$    & $-2.02799(88)$   & $-2.12627(88)$   & $-6.25418(90)$   \\
\hline\hline
\end{tabular}


==> Tables/table_z_L_ma_DBW2.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{8mm}{$M_5^{\rm MF}$} &
\multicolumn{4}{c}{$\hat{z}_L^{(ma)\rm MF}(M_5^{\rm MF})$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $55.6769(34)$    & $51.6386(34)$    & $52.5561(34)$    & $51.5545(34)$    \\
$0.2$ & $35.8730(16)$    & $36.7647(16)$    & $37.5663(16)$    & $39.4101(16)$    \\
$0.3$ & $29.0360(12)$    & $31.6064(12)$    & $32.3708(12)$    & $35.1870(12)$    \\
$0.4$ & $25.44278(95)$   & $28.88360(95)$   & $29.63050(95)$   & $32.95391(95)$   \\
$0.5$ & $23.1386(10)$    & $27.1312(10)$    & $27.8687(10)$    & $31.5163(10)$    \\
$0.6$ & $21.46410(79)$   & $25.85382(79)$   & $26.58617(79)$   & $30.46951(79)$   \\
$0.7$ & $20.13234(67)$   & $24.83618(67)$   & $25.56582(67)$   & $29.63781(68)$   \\
$0.8$ & $18.99324(66)$   & $23.96537(66)$   & $24.69400(66)$   & $28.92919(66)$   \\
$0.9$ & $17.95227(69)$   & $23.16938(70)$   & $23.89827(70)$   & $28.28431(70)$   \\
$1.0$ & $16.94561(81)$   & $22.40052(81)$   & $23.13075(81)$   & $27.66493(82)$   \\
$1.1$ & $15.91551(80)$   & $21.61484(80)$   & $22.34745(80)$   & $27.03545(80)$   \\
$1.2$ & $14.80158(97)$   & $20.76652(97)$   & $21.50263(98)$   & $26.35916(98)$   \\
$1.3$ & $13.5259(11)$    & $19.7962(11)$    & $20.5371(11)$    & $25.5886(11)$    \\
$1.4$ & $11.9728(10)$    & $18.6156(10)$    & $19.3631(10)$    & $24.6537(10)$    \\
$1.5$ & $9.9467(15)$     & $17.0763(15)$    & $17.8331(15)$    & $23.4370(15)$    \\
$1.6$ & $7.0623(14)$     & $14.8844(14)$    & $15.6548(14)$    & $21.7052(14)$    \\
$1.7$ & $2.4328(18)$     & $11.3644(18)$    & $12.1571(18)$    & $18.9236(18)$    \\
$1.8$ & $-6.5893(21)$    & $4.4999(21)$     & $5.3361(21)$     & $13.4952(21)$    \\
$1.9$ & $-33.2517(36)$   & $-15.8057(36)$   & $-14.8422(36)$   & $-2.5812(36)$    \\
\hline\hline
\end{tabular}


==> Tables/table_z_L_ma_IWASAKI.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{8mm}{$M_5^{\rm MF}$} &
\multicolumn{4}{c}{$\hat{z}_L^{(ma)\rm MF}(M_5^{\rm MF})$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $60.6649(34)$    & $49.0186(34)$    & $50.8782(34)$    & $46.6837(34)$    \\
$0.2$ & $30.5190(16)$    & $30.0478(16)$    & $31.2513(16)$    & $32.8880(16)$    \\
$0.3$ & $20.1516(12)$    & $23.4815(12)$    & $24.4662(12)$    & $28.0929(12)$    \\
$0.4$ & $14.72022(94)$   & $20.01805(94)$   & $20.89302(94)$   & $25.55564(95)$   \\
$0.5$ & $11.2447(10)$    & $17.7871(10)$    & $18.5961(10)$    & $23.9193(10)$    \\
$0.6$ & $8.72142(78)$    & $16.15749(78)$   & $16.92232(78)$   & $22.72468(78)$   \\
$0.7$ & $6.71362(66)$    & $14.85445(66)$   & $15.58742(66)$   & $21.77238(67)$   \\
$0.8$ & $4.99272(64)$    & $13.73380(65)$   & $14.44246(65)$   & $20.95770(65)$   \\
$0.9$ & $3.41675(68)$    & $12.70452(68)$   & $13.39382(68)$   & $20.21414(69)$   \\
$1.0$ & $1.88752(80)$    & $11.70473(80)$   & $12.37780(80)$   & $19.49752(80)$   \\
$1.1$ & $0.31747(78)$    & $10.67787(78)$   & $11.33670(78)$   & $18.76730(79)$   \\
$1.2$ & $-1.38556(96)$   & $9.56426(96)$    & $10.20983(96)$   & $17.98122(97)$   \\
$1.3$ & $-3.3404(11)$    & $8.2862(11)$     & $8.9186(11)$     & $17.0844(11)$    \\
$1.4$ & $-5.7238(10)$    & $6.7278(10)$     & $7.3460(10)$     & $15.9956(10)$    \\
$1.5$ & $-8.8358(15)$    & $4.6930(15)$     & $5.2942(15)$     & $14.5777(15)$    \\
$1.6$ & $-13.2657(13)$   & $1.7943(13)$     & $2.3726(13)$     & $12.5594(14)$    \\
$1.7$ & $-20.3714(18)$   & $-2.8600(18)$    & $-2.3175(18)$    & $9.3168(18)$     \\
$1.8$ & $-34.2080(21)$   & $-11.9332(21)$   & $-11.4604(21)$   & $2.9861(21)$     \\
$1.9$ & $-75.0506(36)$   & $-38.7519(36)$   & $-38.4884(36)$   & $-15.7677(36)$   \\
\hline\hline
\end{tabular}


==> Tables/table_z_L_ma_SYMANZIK.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{8mm}{$M_5^{\rm MF}$} &
\multicolumn{4}{c}{$\hat{z}_L^{(ma)\rm MF}(M_5^{\rm MF})$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $67.6810(34)$    & $49.1395(34)$    & $51.9635(34)$    & $45.0361(34)$    \\
$0.2$ & $30.1571(16)$    & $28.1929(16)$    & $29.7319(16)$    & $30.9713(16)$    \\
$0.3$ & $17.2764(12)$    & $20.9487(12)$    & $22.0566(12)$    & $26.0818(12)$    \\
$0.4$ & $10.54075(94)$   & $17.12915(94)$   & $18.01905(94)$   & $23.49345(95)$   \\
$0.5$ & $6.2373(10)$     & $14.6684(10)$    & $15.4253(10)$    & $21.8227(10)$    \\
$0.6$ & $3.11708(78)$    & $12.86952(78)$   & $13.53557(78)$   & $20.60186(78)$   \\
$0.7$ & $0.63592(66)$    & $11.42903(66)$   & $12.02780(66)$   & $19.62755(67)$   \\
$0.8$ & $-1.49046(64)$   & $10.18767(64)$   & $10.73336(65)$   & $18.79312(65)$   \\
$0.9$ & $-3.43796(68)$   & $9.04503(68)$    & $9.54640(68)$    & $18.03079(69)$   \\
$1.0$ & $-5.32900(80)$   & $7.93232(80)$    & $8.39465(80)$    & $17.29550(80)$   \\
$1.1$ & $-7.27213(78)$   & $6.78673(78)$    & $7.21265(78)$    & $16.54580(79)$   \\
$1.2$ & $-9.38163(96)$   & $5.54170(96)$    & $5.93152(96)$    & $15.73850(97)$   \\
$1.3$ & $-11.8046(11)$   & $4.1104(11)$     & $4.4620(11)$     & $14.8173(11)$    \\
$1.4$ & $-14.7598(10)$   & $2.3633(10)$     & $2.6710(10)$     & $13.6989(10)$    \\
$1.5$ & $-18.6192(15)$   & $0.0802(15)$     & $0.3333(15)$     & $12.2424(15)$    \\
$1.6$ & $-24.1118(13)$   & $-3.1728(13)$    & $-2.9955(13)$    & $10.1688(14)$    \\
$1.7$ & $-32.9181(18)$   & $-8.3957(18)$    & $-8.3384(18)$    & $6.8361(18)$     \\
$1.8$ & $-50.0566(21)$   & $-18.5742(21)$   & $-18.7510(21)$   & $0.3268(21)$     \\
$1.9$ & $-100.6107(36)$  & $-48.6468(36)$   & $-49.5198(36)$   & $-18.9667(36)$   \\
\hline\hline
\end{tabular}


==> Tables/table_z_L_ma_WILSON.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{8mm}{$M_5^{\rm MF}$} &
\multicolumn{4}{c}{$\hat{z}_L^{(ma)\rm MF}(M_5^{\rm MF})$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $72.4416(34)$    & $49.3765(34)$    & $52.8811(34)$    & $44.2299(34)$    \\
$0.2$ & $30.5249(16)$    & $27.5222(16)$    & $29.2831(16)$    & $30.2263(16)$    \\
$0.3$ & $16.1489(12)$    & $19.9665(12)$    & $21.1414(12)$    & $25.3568(12)$    \\
$0.4$ & $8.63798(94)$    & $15.98332(94)$   & $16.86104(94)$   & $22.77823(95)$   \\
$0.5$ & $3.8433(10)$     & $13.4167(10)$    & $14.1124(10)$    & $21.1131(10)$    \\
$0.6$ & $0.36940(78)$    & $11.53978(78)$   & $12.11027(78)$   & $19.89574(78)$   \\
$0.7$ & $-2.39154(66)$   & $10.03579(66)$   & $10.51280(66)$   & $18.92384(67)$   \\
$0.8$ & $-4.75706(64)$   & $8.73834(64)$    & $9.14097(65)$    & $18.09124(66)$   \\
$0.9$ & $-6.92321(68)$   & $7.54286(68)$    & $7.88257(68)$    & $17.33029(69)$   \\
$1.0$ & $-9.02680(80)$   & $6.37726(80)$    & $6.66080(80)$    & $16.59630(81)$   \\
$1.1$ & $-11.18874(78)$  & $5.17582(78)$    & $5.40620(78)$    & $15.84796(79)$   \\
$1.2$ & $-13.53635(96)$  & $3.86872(96)$    & $4.04562(96)$    & $15.04219(97)$   \\
$1.3$ & $-16.2332(11)$   & $2.3649(11)$     & $2.4843(11)$     & $14.1229(11)$    \\
$1.4$ & $-19.5229(10)$   & $0.5280(10)$     & $0.5810(10)$     & $13.0069(10)$    \\
$1.5$ & $-23.8190(15)$   & $-1.8732(15)$    & $-1.9039(15)$    & $11.5537(15)$    \\
$1.6$ & $-29.9322(13)$   & $-5.2951(13)$    & $-5.4423(13)$    & $9.4844(14)$     \\
$1.7$ & $-39.7309(18)$   & $-10.7886(18)$   & $-11.1209(18)$   & $6.1579(18)$     \\
$1.8$ & $-58.7946(21)$   & $-21.4928(21)$   & $-22.1858(21)$   & $-0.3418(21)$    \\
$1.9$ & $-115.0066(36)$  & $-53.1107(36)$   & $-54.8752(36)$   & $-19.6151(36)$   \\
\hline\hline
\end{tabular}


==> Tables/table_z_L_pa_DBW2.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{8mm}{$M_5^{\rm MF}$} &
\multicolumn{4}{c}{$\hat{z}_L^{(pa)\rm MF}(M_5^{\rm MF})$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $8.8571(13)$     & $13.0847(13)$    & $13.5744(13)$    & $16.9632(13)$    \\
$0.2$ & $9.4715(11)$     & $13.6799(11)$    & $14.1649(11)$    & $17.5339(12)$    \\
$0.3$ & $9.76072(77)$    & $13.95403(78)$   & $14.43542(78)$   & $17.78944(80)$   \\
$0.4$ & $9.92818(67)$    & $14.10930(67)$   & $14.58812(68)$   & $17.93050(69)$   \\
$0.5$ & $10.03572(59)$   & $14.20697(60)$   & $14.68399(60)$   & $18.01739(63)$   \\
$0.6$ & $10.10844(54)$   & $14.27174(55)$   & $14.74759(55)$   & $18.07422(58)$   \\
$0.7$ & $10.15940(61)$   & $14.31641(62)$   & $14.79161(62)$   & $18.11334(64)$   \\
$0.8$ & $10.19583(64)$   & $14.34799(64)$   & $14.82300(65)$   & $18.14144(67)$   \\
$0.9$ & $10.22264(55)$   & $14.37123(55)$   & $14.84646(56)$   & $18.16305(58)$   \\
$1.0$ & $10.24404(58)$   & $14.39024(58)$   & $14.86603(59)$   & $18.18206(62)$   \\
$1.1$ & $10.26233(60)$   & $14.40716(61)$   & $14.88385(62)$   & $18.20048(64)$   \\
$1.2$ & $10.28122(78)$   & $14.42563(79)$   & $14.90351(79)$   & $18.22178(81)$   \\
$1.3$ & $10.30293(83)$   & $14.44776(83)$   & $14.92708(84)$   & $18.24793(86)$   \\
$1.4$ & $10.33363(89)$   & $14.47956(90)$   & $14.96057(90)$   & $18.28479(92)$   \\
$1.5$ & $10.37505(80)$   & $14.52260(81)$   & $15.00548(81)$   & $18.33365(83)$   \\
$1.6$ & $10.44470(87)$   & $14.59411(87)$   & $15.07897(88)$   & $18.41142(90)$   \\
$1.7$ & $10.56406(95)$   & $14.71514(95)$   & $15.20198(96)$   & $18.53858(98)$   \\
$1.8$ & $10.7954(13)$    & $14.9472(13)$    & $15.4358(13)$    & $18.7756(13)$    \\
$1.9$ & $11.3407(18)$    & $15.4907(18)$    & $15.9803(18)$    & $19.3207(18)$    \\
\hline\hline
\end{tabular}


==> Tables/table_z_L_pa_IWASAKI.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{8mm}{$M_5^{\rm MF}$} &
\multicolumn{4}{c}{$\hat{z}_L^{(pa)\rm MF}(M_5^{\rm MF})$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $-2.4810(13)$    & $5.3930(13)$     & $5.8036(13)$     & $11.3018(13)$    \\
$0.2$ & $-1.8062(11)$    & $6.0441(11)$     & $6.4492(11)$     & $11.9238(12)$    \\
$0.3$ & $-1.47157(77)$   & $6.35960(78)$    & $6.76078(78)$    & $12.21711(80)$   \\
$0.4$ & $-1.26939(66)$   & $6.54626(67)$    & $6.94471(68)$    & $12.38702(70)$   \\
$0.5$ & $-1.13544(59)$   & $6.66776(60)$    & $7.06451(60)$    & $12.49636(64)$   \\
$0.6$ & $-1.04305(54)$   & $6.75044(55)$    & $7.14643(55)$    & $12.57103(59)$   \\
$0.7$ & $-0.97807(60)$   & $6.80828(61)$    & $7.20434(62)$    & $12.62462(65)$   \\
$0.8$ & $-0.93244(63)$   & $6.84918(64)$    & $7.24610(65)$    & $12.66482(68)$   \\
$0.9$ & $-0.90060(54)$   & $6.87862(55)$    & $7.27717(56)$    & $12.69697(60)$   \\
$1.0$ & $-0.87785(57)$   & $6.90128(58)$    & $7.30219(59)$    & $12.72568(63)$   \\
$1.1$ & $-0.86146(60)$   & $6.91989(61)$    & $7.32390(62)$    & $12.75365(65)$   \\
$1.2$ & $-0.84728(78)$   & $6.93859(79)$    & $7.34642(79)$    & $12.78502(82)$   \\
$1.3$ & $-0.83270(82)$   & $6.96003(83)$    & $7.37243(84)$    & $12.82250(87)$   \\
$1.4$ & $-0.81103(89)$   & $6.99097(90)$    & $7.40873(90)$    & $12.87299(93)$   \\
$1.5$ & $-0.77984(80)$   & $7.03388(81)$    & $7.45778(81)$    & $12.93901(85)$   \\
$1.6$ & $-0.72062(86)$   & $7.10731(87)$    & $7.53821(88)$    & $13.03925(91)$   \\
$1.7$ & $-0.61024(94)$   & $7.23442(95)$    & $7.67317(96)$    & $13.19676(100)$  \\
$1.8$ & $-0.3834(13)$    & $7.4804(13)$     & $7.9277(13)$     & $13.4770(14)$    \\
$1.9$ & $0.1679(18)$     & $8.0528(18)$     & $8.5098(18)$     & $14.0874(18)$    \\
\hline\hline
\end{tabular}


==> Tables/table_z_L_pa_SYMANZIK.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{8mm}{$M_5^{\rm MF}$} &
\multicolumn{4}{c}{$\hat{z}_L^{(pa)\rm MF}(M_5^{\rm MF})$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $-8.2078(13)$    & $2.5972(13)$     & $2.8143(13)$     & $9.8038(13)$     \\
$0.2$ & $-7.5162(11)$    & $3.2652(11)$     & $3.4770(11)$     & $10.4433(12)$    \\
$0.3$ & $-7.16894(77)$   & $3.59365(78)$    & $3.80191(78)$    & $10.75087(81)$   \\
$0.4$ & $-6.95757(66)$   & $3.79024(67)$    & $3.99628(68)$    & $10.93248(71)$   \\
$0.5$ & $-6.81737(59)$   & $3.91918(60)$    & $4.12423(61)$    & $11.05176(64)$   \\
$0.6$ & $-6.72138(54)$   & $4.00719(55)$    & $4.21237(55)$    & $11.13506(60)$   \\
$0.7$ & $-6.65528(60)$   & $4.06848(62)$    & $4.27484(62)$    & $11.19634(66)$   \\
$0.8$ & $-6.61093(63)$   & $4.11114(64)$    & $4.31972(65)$    & $11.24362(69)$   \\
$0.9$ & $-6.58274(54)$   & $4.14082(55)$    & $4.35264(56)$    & $11.28252(61)$   \\
$1.0$ & $-6.56600(57)$   & $4.16228(58)$    & $4.37842(59)$    & $11.31776(65)$   \\
$1.1$ & $-6.55802(60)$   & $4.17837(61)$    & $4.39989(62)$    & $11.35269(68)$   \\
$1.2$ & $-6.55475(78)$   & $4.19333(79)$    & $4.42136(80)$    & $11.39167(84)$   \\
$1.3$ & $-6.55368(82)$   & $4.20994(83)$    & $4.44560(84)$    & $11.43779(89)$   \\
$1.4$ & $-6.54830(89)$   & $4.23504(90)$    & $4.47976(91)$    & $11.49840(95)$   \\
$1.5$ & $-6.53636(80)$   & $4.27127(81)$    & $4.52652(82)$    & $11.57674(87)$   \\
$1.6$ & $-6.49959(86)$   & $4.33744(87)$    & $4.60486(88)$    & $11.69246(93)$   \\
$1.7$ & $-6.41512(94)$   & $4.45709(95)$    & $4.73855(96)$    & $11.8701(10)$    \\
$1.8$ & $-6.2180(13)$    & $4.6959(13)$     & $4.9938(13)$     & $12.1769(14)$    \\
$1.9$ & $-5.7006(18)$    & $5.2632(18)$     & $5.5801(18)$     & $12.8243(18)$    \\
\hline\hline
\end{tabular}


==> Tables/table_z_L_pa_WILSON.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{8mm}{$M_5^{\rm MF}$} &
\multicolumn{4}{c}{$\hat{z}_L^{(pa)\rm MF}(M_5^{\rm MF})$} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$0.1$ & $-11.2157(13)$   & $1.4262(13)$     & $1.4843(13)$     & $9.3505(13)$     \\
$0.2$ & $-10.5194(11)$   & $2.1001(11)$     & $2.1532(11)$     & $9.9974(12)$     \\
$0.3$ & $-10.16903(77)$  & $2.43293(78)$    & $2.48293(78)$    & $10.31099(82)$   \\
$0.4$ & $-9.95591(66)$   & $2.63277(67)$    & $2.68094(68)$    & $10.49801(72)$   \\
$0.5$ & $-9.81524(59)$   & $2.76398(60)$    & $2.81175(61)$    & $10.62216(66)$   \\
$0.6$ & $-9.72000(54)$   & $2.85336(55)$    & $2.90197(56)$    & $10.70992(62)$   \\
$0.7$ & $-9.65586(60)$   & $2.91508(62)$    & $2.96582(63)$    & $10.77542(68)$   \\
$0.8$ & $-9.61472(63)$   & $2.95760(64)$    & $3.01145(66)$    & $10.82678(71)$   \\
$0.9$ & $-9.59104(54)$   & $2.98626(56)$    & $3.04451(57)$    & $10.86978(63)$   \\
$1.0$ & $-9.58019(57)$   & $3.00594(59)$    & $3.06988(60)$    & $10.90945(66)$   \\
$1.1$ & $-9.57958(60)$   & $3.01951(61)$    & $3.09042(62)$    & $10.94894(68)$   \\
$1.2$ & $-9.58532(78)$   & $3.03119(79)$    & $3.11050(80)$    & $10.99296(85)$   \\
$1.3$ & $-9.59507(82)$   & $3.04376(83)$    & $3.13299(84)$    & $11.04485(89)$   \\
$1.4$ & $-9.60256(89)$   & $3.06403(90)$    & $3.16492(91)$    & $11.11222(96)$   \\
$1.5$ & $-9.60584(80)$   & $3.09464(81)$    & $3.20911(82)$    & $11.19874(87)$   \\
$1.6$ & $-9.58705(86)$   & $3.15423(88)$    & $3.28465(88)$    & $11.32450(94)$   \\
$1.7$ & $-9.52386(94)$   & $3.26659(96)$    & $3.41549(96)$    & $11.5149(10)$    \\
$1.8$ & $-9.3521(13)$    & $3.4975(13)$     & $3.6681(13)$     & $11.8384(14)$    \\
$1.9$ & $-8.8655(18)$    & $4.0560(18)$     & $4.2525(18)$     & $12.5084(18)$    \\
\hline\hline
\end{tabular}


==> Tables/table_z_actual.tab <==
\begin{tabular}{c|cccc}
\hline\hline
\multirow{2}{5mm}{} &
\multicolumn{4}{c}{Configurations (A)} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$g_{\rm MS}^2/4\pi$ &
\multicolumn{4}{c}{$0.1769$} \\
$\hat{z}_w^{\rm MF}$ &
\multicolumn{4}{c}{$5.257$} \\
$\hat{z}_{\Gamma (R)}^{(1)\rm MF}$ &
$-4.87061(56)$ & $-1.58382(56)$ & $-1.50401(56)$ & $0.07768(56)$ \\
$\hat{z}_{\Gamma}^{(pa)\rm MF}$ &
$0.41612(41)$ & $-3.48036(41)$ & $-3.68664(42)$ & $-6.41186(44)$ \\
$\hat{z}_{\Gamma}^{(ma)\rm MF}$ &
$1.70169(57)$ & $-4.12249(57)$ & $-4.43848(57)$ & $-8.52774(57)$ \\
$\hat{z}_{L(R)}^{(1)\rm MF}$ &
$-15.4170(15)$ & $-4.4611(15)$ & $-4.1950(15)$ & $1.0773(15)$ \\
$\hat{z}_L^{(pa)\rm MF}$ &
$-0.83223(82)$ & $6.96072(83)$ & $7.37328(84)$ & $12.82372(87)$ \\
$\hat{z}_L^{(ma)\rm MF}$ &
$-3.4034(11)$ & $8.2450(11)$ & $8.8770(11)$ & $17.0555(11)$ \\
\hline\hline
\multirow{2}{5mm}{} &
\multicolumn{4}{c}{Configurations (B)} \\
 & unsmear & APE & HYP1 & HYP2 \\
\hline
$g_{\rm MS}^2/4\pi$ &
\multicolumn{4}{c}{$0.1683$} \\
$\hat{z}_w^{\rm MF}$ &
\multicolumn{4}{c}{$6.133$} \\
$\hat{z}_{\Gamma (R)}^{(1)\rm MF}$ &
$-4.88040(68)$ & $-1.58901(68)$ & $-1.50890(68)$ & $0.07608(68)$ \\
$\hat{z}_{\Gamma}^{(pa)\rm MF}$ &
$0.41254(50)$ & $-3.48553(51)$ & $-3.69280(51)$ & $-6.42056(53)$ \\
$\hat{z}_{\Gamma}^{(ma)\rm MF}$ &
$2.13243(68)$ & $-3.84087(68)$ & $-4.15412(68)$ & $-8.33056(68)$ \\
$\hat{z}_{L(R)}^{(1)\rm MF}$ &
$-15.3875(18)$ & $-4.4162(18)$ & $-4.1492(18)$ & $1.1340(18)$ \\
$\hat{z}_L^{(pa)\rm MF}$ &
$-0.8251(10)$ & $6.9711(10)$ & $7.3856(10)$ & $12.8411(11)$ \\
$\hat{z}_L^{(ma)\rm MF}$ &
$-4.2649(13)$ & $7.6817(14)$ & $8.3082(14)$ & $16.6611(14)$ \\
\hline\hline
\end{tabular}


==> Tables/table_z_factor_actual.tab <==
\begin{tabular}{c|cccc|cccc}
\hline\hline
\multirow{2}{5mm}{} &
\multicolumn{4}{c|}{Configurations (A)} &
\multicolumn{4}{c}{Configurations (B)} \\
 & unsmear & APE & HYP1 & HYP2 & unsmear & APE & HYP1 & HYP2 \\
\hline
${\cal Z}_{\Gamma=\gamma_0\gamma_5}$ &
$0.8513$ & $0.9091$ & $0.9105$ & $0.9383$ &
$0.8684$ & $0.9243$ & $0.9256$ & $0.9526$ \\
$c_{\Gamma=\gamma_0\gamma_5}^{(pa)}$ &
$-0.0089$ & $0.0746$ & $0.0790$ & $0.1374$ &
$-0.0083$ & $0.0703$ & $0.0744$ & $0.1294$ \\
$c_{\Gamma=\gamma_0\gamma_5}^{(ma)}$ &
$-0.0331$ & $0.0802$ & $0.0864$ & $0.1660$ &
$-0.0379$ & $0.0683$ & $0.0739$ & $0.1482$ \\
${\cal Z}_L$ &
$0.6873$ & $0.8227$ & $0.8260$ & $0.8911$ &
$0.7184$ & $0.8514$ & $0.8546$ & $0.9187$ \\
$c_L^{(pa)}$ &
$-0.0134$ & $0.1119$ & $0.1185$ & $0.2061$ &
$-0.0125$ & $0.1054$ & $0.1117$ & $0.1942$ \\
$c_L^{(ma)}$ &
$-0.0497$ & $0.1203$ & $0.1296$ & $0.2489$ &
$-0.0569$ & $0.1025$ & $0.1108$ & $0.2222$ \\
${\cal Z}_S$ &
\multicolumn{4}{c|}{$0.9645$} &
\multicolumn{4}{c}{$1.0040$} \\
\hline\hline
\end{tabular}

